The complete set of noble polyhedra

We provide a complete enumeration of the finite polyhedra that are noble, that is, polyhedra that are vertex transitive and facet transitive, through a computer-assisted proof which relates the possible existence of noble polyhedra to the roots of certain univariate or bivariate cubic polynomials. This is done through a parametrization of the orbits of point groups in $\mathbb{R}^3$, which naturally leads to a notion of criticality for certain orbits of a given point group, and a related equivalence relation $\equiv_c$ on the set of orbits. We show that within a given equivalence class of orbits under this relation, noble facetings are equivalent, and furthermore that there are a finite number of such equivalence classes. This gives a finite number of test cases, which may be tested through computer search. In total, we find that there are exactly 146 noble polyhedra in addition to the previously known infinite sets of stephanoids (crown polyhedra) and disphenoids.

==> (inline-0) <==
\begin{tabular}{ | l | l | l | l | l | }
    \hline
    Symbol & Transitive under & Vertices & Possible definition as $V_N$ & Degrees of freedom \\ \hline
    T  & $332, *332$ & 4  & $V_{*332}(1,0,0)$ & 0 \\
    O  & $332, *332, 3{*}2, 432, *432$ & 6  & $V_{*432}(0,0,1)$ & 0 \\
    CO & $332, *332, 3{*}2, 432, *432$ & 12 & $V_{*432}(0,1,0)$ & 0 \\
    C  & $3{*}2, 432, *432$ & 8  & $V_{*432}(1,0,0)$ & 0 \\
    I  & $332, 3{*}2, 532, *532$ & 12 & $V_{*532}(0,1,0)$ & 0 \\
    ID & $532, *532$ & 30 & $V_{*532}(0,0,1)$ & 0 \\
    D  & $532, *532$ & 20 & $V_{*532}(1,0,0)$ & 0 \\
    tT$(a)$ & $332, *332$ & 12 & $V_{*332}(0,a,1)$ & 1 \\
    rT$(a)$ & $332, *332$ & 12 & $V_{*332}(a,1,0)$ & 1 \\
    rP$(a)$ & $332, 3{*}2$ & 12 & $V_{3{*}2}(0,a,1)$ & 1 \\
    tO$(a)$ & $*332, 432, *432$ & 24 & $V_{*432}(0,a,1)$ & 1 \\
    tC$(a)$ & $3{*}2, 432, *432$ & 24 & $V_{*432}(a,1,0)$ & 1 \\
    rC$(a)$ & $3{*}2, 432, *432$ & 24 & $V_{*432}(a,0,1)$ & 1 \\
    tI$(a)$ & $532, *532$ & 60 & $V_{*532}(0,a,1)$ & 1 \\
    tD$(a)$ & $532, *532$ & 60 & $V_{*532}(a,0,1)$ & 1 \\
    rD$(a)$ & $532, *532$ & 60 & $V_{*532}(a,1,0)$ & 1 \\
    sT$(a,b)$ & $332$ & 12 & $V_{332}(a,b,1)$ & 2 \\
    gT$(a,b)$ & $*332$ & 24 & $V_{*332}(a,b,1)$ & 2 \\
    gP$(a,b)$ & $3{*}2$ & 24 & $V_{3{*}2}(a,b,1)$ & 2 \\
    sC$(a,b)$ & $432$ & 24 & $V_{432}(a,b,1)$ & 2 \\
    gC$(a,b)$ & $*432$ & 48 & $V_{*432}(a,b,1)$ & 2 \\
    sD$(a,b)$ & $532$ & 60 & $V_{532}(a,b,1)$ & 2 \\
    gD$(a,b)$ & $*532$ & 120 & $V_{*532}(a,b,1)$ & 2 \\ \hline
  \end{tabular}
\label{table:nonprismatictypes}
\end{table}

\begin{figure}[H]
    \centering

\tdplotsetmaincoords{70}{-37}
\begin{tabular}{K K K K K}
    % T
    \begin{tikzpicture}[tdplot_main_coords]
  \ld{-0.57735,-0.57735,-0.57735}{0.57735,0.57735,-0.57735}
  \ld{0.57735,0.57735,-0.57735}{0.57735,-0.57735,0.57735}
  \ld{0.57735,0.57735,-0.57735}{-0.57735,0.57735,0.57735}
  
  \pd{0.57735,0.57735,-0.57735}
  
  \ls{-0.57735,-0.57735,-0.57735}{0.57735,-0.57735,0.57735}
  \ls{-0.57735,-0.57735,-0.57735}{-0.57735,0.57735,0.57735}
  \ls{-0.57735,0.57735,0.57735}{0.57735,-0.57735,0.57735}

  \pt{-0.57735,-0.57735,-0.57735}
  \pt{0.57735,-0.57735,0.57735}
  \pt{-0.57735,0.57735,0.57735}
\end{tikzpicture} T &

% O
\begin{tikzpicture}[tdplot_main_coords]
  \ld{1,0,0}{0,1,0}
  \ld{1,0,0}{0,0,-1}
  \ld{0,1,0}{0,0,-1}
  
  \ls{-1,0,0}{0,-1,0}
  \ls{-1,0,0}{0,1,0}
  \ls{-1,0,0}{0,0,-1}
  \ls{-1,0,0}{0,0,1}
  \ls{1,0,0}{0,-1,0}
  \ls{1,0,0}{0,0,1}
  \ls{0,1,0}{0,0,1}
  \ls{0,-1,0}{0,0,-1}
  \ls{0,-1,0}{0,0,1}

  \pt{-1,0,0}
  \pt{1,0,0}
  \pt{0,-1,0}
  \pt{0,1,0}
  \pt{0,0,-1}
  \pt{0,0,1}
\end{tikzpicture} O &

% CO
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.707107,0.707107,0}{0.707107,0,0.707107}
  \ld{0.707107,0.707107,0}{0,0.707107,0.707107}
  \ld{0.707107,0.707107,0}{0.707107,0,-0.707107}
  \ld{0.707107,0,-0.707107}{0,0.707107,-0.707107}
  \ld{0.707107,0.707107,0}{0,0.707107,-0.707107}
  \ld{-0.707107,0,-0.707107}{0,0.707107,-0.707107}
  \ld{-0.707107,0.707107,0}{0,0.707107,-0.707107}
  \ld{0.707107,-0.707107,0}{0.707107,0,-0.707107}
  \ld{0.707107,0,-0.707107}{0,-0.707107,-0.707107}
  
  \pd{0.707107,0.707107,0}
  \pd{0.707107,0,-0.707107}
  \pd{0,0.707107,-0.707107}
  
  \ls{0.707107,0,0.707107}{0,0.707107,0.707107}
  \ls{-0.707107,0.707107,0}{-0.707107,0,0.707107}
  \ls{-0.707107,0,0.707107}{0,0.707107,0.707107}
  \ls{-0.707107,0.707107,0}{0,0.707107,0.707107}
  \ls{0.707107,-0.707107,0}{0.707107,0,0.707107}
  \ls{0.707107,0,0.707107}{0,-0.707107,0.707107}
  \ls{0.707107,-0.707107,0}{0,-0.707107,0.707107}
  \ls{-0.707107,-0.707107,0}{-0.707107,0,0.707107}
  \ls{-0.707107,0,0.707107}{0,-0.707107,0.707107}
  \ls{-0.707107,-0.707107,0}{0,-0.707107,0.707107}
  \ls{-0.707107,0.707107,0}{-0.707107,0,-0.707107}
  \ls{0.707107,-0.707107,0}{0,-0.707107,-0.707107}
  \ls{-0.707107,-0.707107,0}{-0.707107,0,-0.707107}
  \ls{-0.707107,0,-0.707107}{0,-0.707107,-0.707107}
  \ls{-0.707107,-0.707107,0}{0,-0.707107,-0.707107}

  \pt{0.707107,0,0.707107}
  \pt{0,0.707107,0.707107}
  \pt{-0.707107,0.707107,0}
  \pt{-0.707107,0,0.707107}
  \pt{0,-0.707107,0.707107}
  \pt{0.707107,-0.707107,0}
  \pt{-0.707107,-0.707107,0}
  \pt{-0.707107,0,-0.707107}
  \pt{0,-0.707107,-0.707107}
\end{tikzpicture} CO &

% C
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.57735,-0.57735,-0.57735}{0.57735,0.57735,-0.57735}
  \ld{-0.57735,0.57735,-0.57735}{0.57735,0.57735,-0.57735}
  \ld{0.57735,0.57735,-0.57735}{0.57735,0.57735,0.57735}
  
  \pd{0.57735,0.57735,-0.57735}
  
  \ls{-0.57735,-0.57735,-0.57735}{0.57735,-0.57735,-0.57735}
  \ls{-0.57735,-0.57735,-0.57735}{-0.57735,0.57735,-0.57735}
  \ls{-0.57735,-0.57735,-0.57735}{-0.57735,-0.57735,0.57735}
  \ls{0.57735,-0.57735,-0.57735}{0.57735,-0.57735,0.57735}
  \ls{-0.57735,0.57735,-0.57735}{-0.57735,0.57735,0.57735}
  \ls{-0.57735,-0.57735,0.57735}{0.57735,-0.57735,0.57735}
  \ls{-0.57735,-0.57735,0.57735}{-0.57735,0.57735,0.57735}
  \ls{-0.57735,0.57735,0.57735}{0.57735,0.57735,0.57735}
  \ls{0.57735,-0.57735,0.57735}{0.57735,0.57735,0.57735}

  \pt{-0.57735,-0.57735,-0.57735}
  \pt{0.57735,-0.57735,-0.57735}
  \pt{-0.57735,0.57735,-0.57735}
  \pt{-0.57735,-0.57735,0.57735}
  \pt{0.57735,-0.57735,0.57735}
  \pt{-0.57735,0.57735,0.57735}
  \pt{0.57735,0.57735,0.57735}
\end{tikzpicture} C &

%I
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.850651,0,0.525731}{0.850651,0,-0.525731}
  \ld{0.525731,0.850651,0}{-0.525731,0.850651,0}
  \ld{0,0.525731,-0.850651}{0,-0.525731,-0.850651}
  \ld{0,0.525731,0.850651}{0.525731,0.850651,0}
  \ld{0.525731,0.850651,0}{0.850651,0,0.525731}
  \ld{0,0.525731,-0.850651}{0.525731,0.850651,0}
  \ld{0.525731,0.850651,0}{0.850651,0,-0.525731}
  \ld{0.850651,0,-0.525731}{0,0.525731,-0.850651}
  \ld{0,0.525731,-0.850651}{-0.525731,0.850651,0}
  \ld{-0.850651,0,-0.525731}{0,0.525731,-0.850651}
  \ld{0.525731,-0.850651,0}{0.850651,0,-0.525731}
  \ld{0.850651,0,-0.525731}{0,-0.525731,-0.850651}
  
  \pd{0.525731,0.850651,0}
  \pd{0,0.525731,-0.850651}
  \pd{0.850651,0,-0.525731}
  
  \ls{0,0.525731,0.850651}{0,-0.525731,0.850651}
  \ls{-0.850651,0,0.525731}{-0.850651,0,-0.525731}
  \ls{0.525731,-0.850651,0}{-0.525731,-0.850651,0}
  \ls{0.850651,0,0.525731}{0,0.525731,0.850651}
  \ls{0,0.525731,0.850651}{-0.525731,0.850651,0}
  \ls{-0.525731,0.850651,0}{-0.850651,0,0.525731}
  \ls{-0.850651,0,0.525731}{0,0.525731,0.850651}
  \ls{0,-0.525731,0.850651}{0.525731,-0.850651,0}
  \ls{0.525731,-0.850651,0}{0.850651,0,0.525731}
  \ls{0.850651,0,0.525731}{0,-0.525731,0.850651}
  \ls{0,-0.525731,0.850651}{-0.525731,-0.850651,0}
  \ls{-0.525731,-0.850651,0}{-0.850651,0,0.525731}
  \ls{-0.850651,0,0.525731}{0,-0.525731,0.850651}
  \ls{-0.525731,0.850651,0}{-0.850651,0,-0.525731}
  \ls{0,-0.525731,-0.850651}{0.525731,-0.850651,0}
  \ls{0,-0.525731,-0.850651}{-0.525731,-0.850651,0}
  \ls{-0.525731,-0.850651,0}{-0.850651,0,-0.525731}
  \ls{-0.850651,0,-0.525731}{0,-0.525731,-0.850651}

  \pt{0,0.525731,0.850651}
  \pt{0.850651,0,0.525731}
  \pt{0,-0.525731,0.850651}
  \pt{-0.850651,0,0.525731}
  \pt{-0.525731,0.850651,0}
  \pt{0.525731,-0.850651,0}
  \pt{0,-0.525731,-0.850651}
  \pt{-0.850651,0,-0.525731}
  \pt{-0.525731,-0.850651,0}
\end{tikzpicture} I \vspace{3pt} \\

% ID
\begin{tikzpicture}[tdplot_main_coords]
  \ld{1,0,0}{0.809017,0.5,0.30902}
  \ld{1,0,0}{0.809017,-0.5,0.30902}
  \ld{0.809017,0.5,0.30902}{0.809017,0.5,-0.30902}
  \ld{1,0,0}{0.809017,0.5,-0.30902}
  \ld{1,0,0}{0.809017,-0.5,-0.30902}
  \ld{0,0,-1}{0.5,0.30902,-0.809017}
  \ld{0,0,-1}{-0.5,0.30902,-0.809017}
  \ld{0.5,0.30902,-0.809017}{0.5,-0.30902,-0.809017}
  \ld{0,1,0}{0.30902,0.809017,0.5}
  \ld{0,1,0}{0.30902,0.809017,-0.5}
  \ld{0.30902,0.809017,0.5}{-0.30902,0.809017,0.5}
  \ld{0,1,0}{-0.30902,0.809017,0.5}
  \ld{0,1,0}{-0.30902,0.809017,-0.5}
  \ld{0.30902,0.809017,-0.5}{-0.30902,0.809017,-0.5}
  \ld{0.30902,0.809017,0.5}{0.809017,0.5,0.30902}
  \ld{0.809017,0.5,0.30902}{0.5,0.30902,0.809017}
  \ld{0.5,0.30902,0.809017}{0.30902,0.809017,0.5}
  \ld{0.30902,0.809017,-0.5}{0.809017,0.5,-0.30902}
  \ld{0.809017,0.5,-0.30902}{0.5,0.30902,-0.809017}
  \ld{0.5,0.30902,-0.809017}{0.30902,0.809017,-0.5}
  \ld{-0.30902,0.809017,-0.5}{-0.809017,0.5,-0.30902}
  \ld{-0.5,0.30902,-0.809017}{-0.30902,0.809017,-0.5}
  \ld{0.809017,-0.5,-0.30902}{0.5,-0.30902,-0.809017}

  \pd{1,0,0}
  \pd{0,1,0}
  \pd{0.809017,0.5,0.30902}
  \pd{0.30902,0.809017,0.5}
  \pd{0.809017,0.5,-0.30902}
  \pd{0.5,0.30902,-0.809017}
  \pd{0.30902,0.809017,-0.5}
  \pd{-0.30902,0.809017,-0.5}
  
  \ls{0.5,-0.30902,-0.809017}{0.30902,-0.809017,-0.5}
  \ls{-0.30902,-0.809017,-0.5}{-0.809017,-0.5,-0.30902}
  \ls{-0.809017,-0.5,-0.30902}{-0.5,-0.30902,-0.809017}
  \ls{-0.5,-0.30902,-0.809017}{-0.30902,-0.809017,-0.5}
  \ls{0.809017,-0.5,0.30902}{0.809017,-0.5,-0.30902}
  \ls{-1,0,0}{-0.809017,0.5,0.30902}
  \ls{-1,0,0}{-0.809017,-0.5,0.30902}
  \ls{-0.809017,0.5,0.30902}{-0.809017,0.5,-0.30902}
  \ls{-1,0,0}{-0.809017,0.5,-0.30902}
  \ls{-1,0,0}{-0.809017,-0.5,-0.30902}
  \ls{-0.809017,-0.5,0.30902}{-0.809017,-0.5,-0.30902}
  \ls{0,0,1}{0.5,0.30902,0.809017}
  \ls{0,0,1}{-0.5,0.30902,0.809017}
  \ls{0.5,0.30902,0.809017}{0.5,-0.30902,0.809017}
  \ls{0,0,1}{0.5,-0.30902,0.809017}
  \ls{0,0,1}{-0.5,-0.30902,0.809017}
  \ls{-0.5,0.30902,0.809017}{-0.5,-0.30902,0.809017}
  \ls{0,0,-1}{0.5,-0.30902,-0.809017}
  \ls{0,0,-1}{-0.5,-0.30902,-0.809017}
  \ls{-0.5,0.30902,-0.809017}{-0.5,-0.30902,-0.809017}
  \ls{0,-1,0}{0.30902,-0.809017,0.5}
  \ls{0,-1,0}{0.30902,-0.809017,-0.5}
  \ls{0.30902,-0.809017,0.5}{-0.30902,-0.809017,0.5}
  \ls{0,-1,0}{-0.30902,-0.809017,0.5}
  \ls{0,-1,0}{-0.30902,-0.809017,-0.5}
  \ls{0.30902,-0.809017,-0.5}{-0.30902,-0.809017,-0.5}
  \ls{0.30902,-0.809017,-0.5}{0.809017,-0.5,-0.30902}
  \ls{-0.809017,0.5,-0.30902}{-0.5,0.30902,-0.809017}
  \ls{-0.30902,0.809017,0.5}{-0.809017,0.5,0.30902}
  \ls{-0.809017,0.5,0.30902}{-0.5,0.30902,0.809017}
  \ls{-0.5,0.30902,0.809017}{-0.30902,0.809017,0.5}
  \ls{0.30902,-0.809017,0.5}{0.809017,-0.5,0.30902}
  \ls{0.809017,-0.5,0.30902}{0.5,-0.30902,0.809017}
  \ls{0.5,-0.30902,0.809017}{0.30902,-0.809017,0.5}
  \ls{-0.30902,-0.809017,0.5}{-0.809017,-0.5,0.30902}
  \ls{-0.809017,-0.5,0.30902}{-0.5,-0.30902,0.809017}
  \ls{-0.5,-0.30902,0.809017}{-0.30902,-0.809017,0.5}

  \pt{0,0,1}
  \pt{-1,0,0}
  \pt{0,-1,0}
  \pt{0,0,-1}
  \pt{0.5,0.30902,0.809017}
  \pt{-0.809017,0.5,0.30902}
  \pt{-0.5,0.30902,0.809017}
  \pt{-0.30902,0.809017,0.5}
  \pt{0.809017,-0.5,0.30902}
  \pt{0.5,-0.30902,0.809017}
  \pt{0.30902,-0.809017,0.5}
  \pt{-0.809017,-0.5,0.30902}
  \pt{-0.5,-0.30902,0.809017}
  \pt{-0.30902,-0.809017,0.5}
  \pt{-0.809017,0.5,-0.30902}
  \pt{-0.5,0.30902,-0.809017}
  \pt{0.809017,-0.5,-0.30902}
  \pt{0.5,-0.30902,-0.809017}
  \pt{0.30902,-0.809017,-0.5}
  \pt{-0.809017,-0.5,-0.30902}
  \pt{-0.5,-0.30902,-0.809017}
  \pt{-0.30902,-0.809017,-0.5}
\end{tikzpicture} ID &

% D
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.577350, -0.577350, 0.577350}{0, -0.934172, 0.356822}
  \ld{-0.577350, -0.577350, 0.577350}{-0.356822, 0, 0.934172}
  \ld{-0.577350, -0.577350, 0.577350}{0, -0.934172, 0.356822}
  \ld{-0.577350, -0.577350, 0.577350}{-0.934172, -0.356822, 0}
  \ld{0.577350, -0.577350, -0.577350}{0, -0.934172, -0.356822}
  \ld{-0.577350, -0.577350, -0.577350}{-0.356822, 0, -0.934172}
  \ld{-0.577350, -0.577350, -0.577350}{0, -0.934172, -0.356822}
  \ld{-0.577350, -0.577350, -0.577350}{-0.934172, -0.356822, 0}
  \ld{0, -0.934172, -0.356822}{0, -0.934172, 0.356822}
  \ld{-0.934172, -0.356822, 0}{-0.934172, 0.356822, 0}
  
  \pd{-0.577350, -0.577350, 0.577350}
  \pd{-0.577350, -0.577350, -0.577350}
  \pd{0, -0.934172, 0.356822}
  \pd{0, -0.934172, -0.356822}
  \pd{-0.934172, -0.356822, 0}
  
  \ls{0.577350, -0.577350, 0.577350}{0.934172, -0.356822, 0}
  \ls{0.577350, 0.577350, -0.577350}{0.356822, 0, -0.934172}
  \ls{0.577350, 0.577350, -0.577350}{0, 0.934172, -0.356822}
  \ls{0.577350, 0.577350, -0.577350}{0.934172, 0.356822, 0}
  \ls{-0.577350, 0.577350, -0.577350}{-0.356822, 0, -0.934172}
  \ls{-0.577350, 0.577350, -0.577350}{0, 0.934172, -0.356822}
  \ls{-0.577350, 0.577350, -0.577350}{-0.934172, 0.356822, 0}
  \ls{0.577350, -0.577350, -0.577350}{0.356822, 0, -0.934172}
  \ls{0.577350, -0.577350, -0.577350}{0.934172, -0.356822, 0}
  \ls{-0.356822, 0, 0.934172}{0.356822, 0, 0.934172}
  \ls{0, 0.934172, -0.356822}{0, 0.934172, 0.356822}
  \ls{0.934172, -0.356822, 0}{0.934172, 0.356822, 0}
  \ls{-0.356822, 0, -0.934172}{0.356822, 0, -0.934172}
  \ls{0.577350, 0.577350, 0.577350}{0.356822, 0, 0.934172}
  \ls{0.577350, 0.577350, 0.577350}{0, 0.934172, 0.356822}
  \ls{0.577350, 0.577350, 0.577350}{0.934172, 0.356822, 0}
  \ls{-0.577350, 0.577350, 0.577350}{-0.356822, 0, 0.934172}
  \ls{-0.577350, 0.577350, 0.577350}{0, 0.934172, 0.356822}
  \ls{-0.577350, 0.577350, 0.577350}{-0.934172, 0.356822, 0}
  \ls{0.577350, -0.577350, 0.577350}{0.356822, 0, 0.934172}
  
  \pt{0.577350, 0.577350, 0.577350}
  \pt{-0.577350, 0.577350, 0.577350}
  \pt{0.577350, -0.577350, 0.577350}
  \pt{0.577350, 0.577350, -0.577350}
  \pt{-0.577350, 0.577350, -0.577350}
  \pt{0.577350, -0.577350, -0.577350}
  \pt{0.356822, 0, 0.934172}
  \pt{0, 0.934172, 0.356822}
  \pt{0.934172, 0.356822, 0}
  \pt{-0.356822, 0, 0.934172}
  \pt{-0.934172, 0.356822, 0}
  \pt{0.356822, 0, -0.934172}
  \pt{0, 0.934172, -0.356822}
  \pt{0.934172, -0.356822, 0}
  \pt{-0.356822, 0, -0.934172}
\end{tikzpicture} D &

% tT
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.301511, 0.301511, -0.904534}{0.904534, 0.301511, -0.301511}
  \ld{0.904534, 0.301511, -0.301511}{0.301511, 0.904534, -0.301511}
  \ld{0.301511, 0.904534, -0.301511}{0.301511, 0.301511, -0.904534}
  \ld{0.301511, 0.904534, -0.301511}{-0.301511, 0.904534, 0.301511}
  \ld{0.904534, -0.301511, 0.301511}{0.904534, 0.301511, -0.301511}
  \ld{-0.301511, -0.301511, -0.904534}{0.301511, 0.301511, -0.904534}

  \pd{0.904534, 0.301511, -0.301511}
  \pd{0.301511, 0.904534, -0.301511}
  \pd{0.301511, 0.301511, -0.904534}

  \ls{0.301511, -0.904534, 0.301511}{0.301511, -0.301511, 0.904534}
  \ls{0.904534, -0.301511, 0.301511}{0.301511, -0.904534, 0.301511}
  \ls{-0.301511, -0.301511, -0.904534}{-0.904534, -0.301511, -0.301511}
  \ls{-0.301511, 0.904534, 0.301511}{-0.301511, 0.301511, 0.904534}
  \ls{-0.301511, 0.301511, 0.904534}{-0.904534, 0.301511, 0.301511}
  \ls{-0.301511, -0.904534, -0.301511}{-0.301511, -0.301511, -0.904534}
  \ls{-0.904534, -0.301511, -0.301511}{-0.301511, -0.904534, -0.301511}
  \ls{0.301511, -0.301511, 0.904534}{0.904534, -0.301511, 0.301511}
  \ls{-0.301511, 0.301511, 0.904534}{0.301511, -0.301511, 0.904534}
  \ls{-0.301511, -0.904534, -0.301511}{0.301511, -0.904534, 0.301511}
  \ls{-0.904534, -0.301511, -0.301511}{-0.904534, 0.301511, 0.301511}
  \ls{-0.904534, 0.301511, 0.301511}{-0.301511, 0.904534, 0.301511}
  
  \pt{-0.904534, 0.301511, 0.301511}
  \pt{-0.301511, 0.904534, 0.301511}
  \pt{-0.301511, 0.301511, 0.904534}
  \pt{0.904534, -0.301511, 0.301511}
  \pt{0.301511, -0.904534, 0.301511}
  \pt{0.301511, -0.301511, 0.904534}
  \pt{-0.904534, -0.301511, -0.301511}
  \pt{-0.301511, -0.904534, -0.301511}
  \pt{-0.301511, -0.301511, -0.904534}
\end{tikzpicture} tT &

% rT
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.688247, -0.229416, 0.688247}{0.688247, 0.688247, -0.229416}
  \ld{0.688247, 0.688247, -0.229416}{-0.229416, 0.688247, 0.688247}
  \ld{-0.229416, -0.688247, -0.688247}{0.688247, 0.229416, -0.688247}
  \ld{0.688247, 0.229416, -0.688247}{0.688247, -0.688247, 0.229416}
  \ld{0.229416, 0.688247, -0.688247}{-0.688247, -0.229416, -0.688247}
  \ld{-0.688247, 0.688247, 0.229416}{0.229416, 0.688247, -0.688247}
  \ld{0.688247, 0.688247, -0.229416}{0.229416, 0.688247, -0.688247}
  \ld{0.229416, 0.688247, -0.688247}{0.688247, 0.229416, -0.688247}
  \ld{0.688247, 0.229416, -0.688247}{0.688247, 0.688247, -0.229416}
  
  \ls{-0.229416, 0.688247, 0.688247}{0.688247, -0.229416, 0.688247}
  \ls{0.688247, -0.688247, 0.229416}{-0.229416, -0.688247, -0.688247}
  \ls{-0.688247, -0.229416, -0.688247}{-0.688247, 0.688247, 0.229416}
  \ls{0.229416, -0.688247, 0.688247}{-0.688247, 0.229416, 0.688247}
  \ls{-0.688247, 0.229416, 0.688247}{-0.688247, -0.688247, -0.229416}
  \ls{-0.688247, -0.688247, -0.229416}{0.229416, -0.688247, 0.688247}
  \ls{-0.229416, 0.688247, 0.688247}{-0.688247, 0.229416, 0.688247}
  \ls{0.688247, -0.229416, 0.688247}{0.688247, -0.688247, 0.229416}
  \ls{0.229416, -0.688247, 0.688247}{0.688247, -0.229416, 0.688247}
  \ls{-0.688247, -0.688247, -0.229416}{-0.229416, -0.688247, -0.688247}
  \ls{-0.688247, 0.229416, 0.688247}{-0.688247, 0.688247, 0.229416}
  \ls{-0.688247, 0.688247, 0.229416}{-0.229416, 0.688247, 0.688247}
  \ls{-0.688247, -0.229416, -0.688247}{-0.688247, -0.688247, -0.229416}
  \ls{-0.229416, -0.688247, -0.688247}{-0.688247, -0.229416, -0.688247}
  \ls{0.688247, -0.688247, 0.229416}{0.229416, -0.688247, 0.688247}
  
  \pt{-0.229416, 0.688247, 0.688247}
  \pt{-0.688247, 0.229416, 0.688247}
  \pt{-0.688247, 0.688247, 0.229416}
  \pt{0.229416, -0.688247, 0.688247}
  \pt{0.688247, -0.229416, 0.688247}
  \pt{0.688247, -0.688247, 0.229416}
  \pd{0.229416, 0.688247, -0.688247}
  \pd{0.688247, 0.229416, -0.688247}
  \pd{0.688247, 0.688247, -0.229416}
  \pt{-0.229416, -0.688247, -0.688247}
  \pt{-0.688247, -0.229416, -0.688247}
  \pt{-0.688247, -0.688247, -0.229416}
\end{tikzpicture} rT &

% rP
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.866025,0,0.25}{0.866025,0,-0.25}
  \ld{0.25,0.866025,0}{-0.25,0.866025,0}
  \ld{0,0.25,0.866025}{0.25,0.866025,0}
  \ld{0.25,0.866025,0}{0.866025,0,0.25}
  \ld{0.866025,0,0.25}{0,0.25,0.866025}
  \ld{0,0.25,-0.866025}{0.25,0.866025,0}
  \ld{0.25,0.866025,0}{0.866025,0,-0.25}
  \ld{0.866025,0,-0.25}{0,0.25,-0.866025}
  \ld{0,0.25,-0.866025}{-0.25,0.866025,0}
  \ld{0.25,-0.866025,0}{0.866025,0,-0.25}
  \ld{0.866025,0,-0.25}{0,-0.25,-0.866025}
  
  \pd{0.25,0.866025,0}
  \pd{0.866025,0,-0.25}
  
  \ls{0,-0.25,-0.866025}{-0.25,-0.866025,0}
  \ls{-0.25,-0.866025,0}{-0.866025,0,-0.25}
  \ls{0,0.25,0.866025}{0,-0.25,0.866025}
  \ls{-0.25,0.866025,0}{-0.866025,0,-0.25}
  \ls{-0.866025,0,-0.25}{0,0.25,-0.866025}
  \ls{0,-0.25,-0.866025}{0.25,-0.866025,0}
  \ls{0,0.25,0.866025}{-0.25,0.866025,0}
  \ls{-0.25,0.866025,0}{-0.866025,0,0.25}
  \ls{-0.866025,0,0.25}{0,0.25,0.866025}
  \ls{0,-0.25,0.866025}{0.25,-0.866025,0}
  \ls{0.25,-0.866025,0}{0.866025,0,0.25}
  \ls{0.866025,0,0.25}{0,-0.25,0.866025}
  \ls{0,-0.25,0.866025}{-0.25,-0.866025,0}
  \ls{-0.25,-0.866025,0}{-0.866025,0,0.25}
  \ls{-0.866025,0,0.25}{0,-0.25,0.866025}
  \ls{0,0.25,-0.866025}{0,-0.25,-0.866025}
  \ls{-0.866025,0,0.25}{-0.866025,0,-0.25}
  \ls{0.25,-0.866025,0}{-0.25,-0.866025,0}
  
  \pt{0,0.25,-0.866025}
  \ls{-0.866025,0,-0.25}{0,-0.25,-0.866025}

  \pt{0,0.25,0.866025}
  \pt{0.866025,0,0.25}
  \pt{0,-0.25,0.866025}
  \pt{-0.866025,0,0.25}
  \pt{-0.25,0.866025,0}
  \pt{0.25,-0.866025,0}
  \pt{0,-0.25,-0.866025}
  \pt{-0.866025,0,-0.25}
  \pt{-0.25,-0.866025,0}
\end{tikzpicture} rP \vspace{3pt} \\

% tO
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0, 0.894427, 0.447214}{0.447214, 0.894427, 0}
  \ld{0.894427, 0, 0.447214}{0.894427, 0.447214, 0}
  \ld{0, 0.447214, -0.894427}{-0.447214, 0, -0.894427}
  \ld{0, 0.894427, -0.447214}{-0.447214, 0.894427, 0}
  \ld{0.894427, 0, -0.447214}{0.894427, -0.447214, 0}
  \ld{0, 0.447214, -0.894427}{0.447214, 0, -0.894427}
  \ld{0, 0.894427, -0.447214}{0.447214, 0.894427, 0}
  \ld{0.894427, 0, -0.447214}{0.894427, 0.447214, 0}
  \ld{0, -0.447214, -0.894427}{0.447214, 0, -0.894427}
  \ld{0.447214, 0.894427, 0}{0.894427, 0.447214, 0}
  \ld{0, 0.447214, -0.894427}{0, 0.894427, -0.447214}
  \ld{0.894427, 0, -0.447214}{0.447214, 0, -0.894427}
  
  \ls{0, 0.447214, 0.894427}{-0.447214, 0, 0.894427}
  \ls{0, 0.894427, 0.447214}{-0.447214, 0.894427, 0}
  \ls{0.894427, 0, 0.447214}{0.894427, -0.447214, 0}
  \ls{0, 0.447214, 0.894427}{0.447214, 0, 0.894427}
  \ls{-0.447214, 0.894427, 0}{-0.894427, 0.447214, 0}
  \ls{-0.894427, 0, -0.447214}{-0.447214, 0, -0.894427}
  \ls{0, -0.447214, -0.894427}{0, -0.894427, -0.447214}
  \ls{0.447214, -0.894427, 0}{0.894427, -0.447214, 0}
  \ls{0.894427, 0, 0.447214}{0.447214, 0, 0.894427}
  \ls{0, -0.447214, 0.894427}{0, -0.894427, 0.447214}
  \ls{-0.447214, -0.894427, 0}{-0.894427, -0.447214, 0}
  \ls{-0.894427, 0, 0.447214}{-0.447214, 0, 0.894427}
  \ls{0, -0.894427, -0.447214}{0.447214, -0.894427, 0}
  \ls{-0.894427, 0, -0.447214}{-0.894427, 0.447214, 0}
  \ls{0, 0.447214, 0.894427}{0, 0.894427, 0.447214}
  \ls{-0.894427, 0, -0.447214}{-0.894427, -0.447214, 0}
  \ls{0, -0.447214, -0.894427}{-0.447214, 0, -0.894427}
  \ls{0, -0.894427, -0.447214}{-0.447214, -0.894427, 0}
  \ls{0, -0.447214, 0.894427}{0.447214, 0, 0.894427}
  \ls{0, -0.894427, 0.447214}{0.447214, -0.894427, 0}
  \ls{-0.894427, 0, 0.447214}{-0.894427, 0.447214, 0}
  \ls{-0.894427, 0, 0.447214}{-0.894427, -0.447214, 0}
  \ls{0, -0.447214, 0.894427}{-0.447214, 0, 0.894427}
  \ls{0, -0.894427, 0.447214}{-0.447214, -0.894427, 0}

  \pt{0, 0.447214, 0.894427}
  \pt{0.447214, 0, 0.894427}
  \pd{0.447214, 0.894427, 0}
  \pt{0, 0.894427, 0.447214}
  \pt{0.894427, 0, 0.447214}
  \pd{0.894427, 0.447214, 0}
  \pt{0, -0.447214, 0.894427}
  \pt{-0.447214, 0, 0.894427}
  \pt{-0.447214, 0.894427, 0}
  \pt{0, -0.894427, 0.447214}
  \pt{-0.894427, 0, 0.447214}
  \pt{-0.894427, 0.447214, 0}
  \pd{0, 0.447214, -0.894427}
  \pd{0.447214, 0, -0.894427}
  \pt{0.447214, -0.894427, 0}
  \pd{0, 0.894427, -0.447214}
  \pd{0.894427, 0, -0.447214}
  \pt{0.894427, -0.447214, 0}
  \pt{0, -0.447214, -0.894427}
  \pt{-0.447214, 0, -0.894427}
  \pt{-0.447214, -0.894427, 0}
  \pt{0, -0.894427, -0.447214}
  \pt{-0.894427, 0, -0.447214}
  \pt{-0.894427, -0.447214, 0}
\end{tikzpicture} tO &

% tC
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.678598, 0.281085, 0.678598}{0.678598, 0.678598, 0.281085}
  \ld{0.678598, 0.678598, 0.281085}{0.281085, 0.678598, 0.678598}
  \ld{0.281085, 0.678598, -0.678598}{0.678598, 0.281085, -0.678598}
  \ld{0.678598, 0.281085, -0.678598}{0.678598, 0.678598, -0.281085}
  \ld{0.678598, 0.678598, -0.281085}{0.281085, 0.678598, -0.678598}
  \ld{-0.281085, 0.678598, -0.678598}{-0.678598, 0.281085, -0.678598}
  \ld{-0.678598, 0.678598, -0.281085}{-0.281085, 0.678598, -0.678598}
  \ld{0.281085, -0.678598, -0.678598}{0.678598, -0.281085, -0.678598}
  \ld{0.678598, -0.281085, -0.678598}{0.678598, -0.678598, -0.281085}
  \ld{0.678598, 0.678598, 0.281085}{0.678598, 0.678598, -0.281085}
  \ld{0.281085, 0.678598, -0.678598}{-0.281085, 0.678598, -0.678598}
  \ld{0.678598, 0.281085, -0.678598}{0.678598, -0.281085, -0.678598}

  \pd{0.678598, 0.678598, 0.281085}
  \pd{0.281085, 0.678598, -0.678598}
  \pd{0.678598, 0.281085, -0.678598}
  \pd{0.678598, 0.678598, -0.281085}
  \pd{-0.281085, 0.678598, -0.678598}
  \pd{0.678598, -0.281085, -0.678598}
  
  \ls{0.281085, 0.678598, 0.678598}{0.678598, 0.281085, 0.678598}
  \ls{-0.281085, 0.678598, 0.678598}{-0.678598, 0.281085, 0.678598}
  \ls{-0.678598, 0.281085, 0.678598}{-0.678598, 0.678598, 0.281085}
  \ls{-0.678598, 0.678598, 0.281085}{-0.281085, 0.678598, 0.678598}
  \ls{0.281085, -0.678598, 0.678598}{0.678598, -0.281085, 0.678598}
  \ls{0.678598, -0.281085, 0.678598}{0.678598, -0.678598, 0.281085}
  \ls{0.678598, -0.678598, 0.281085}{0.281085, -0.678598, 0.678598}
  \ls{-0.281085, -0.678598, 0.678598}{-0.678598, -0.281085, 0.678598}
  \ls{-0.678598, -0.281085, 0.678598}{-0.678598, -0.678598, 0.281085}
  \ls{-0.678598, -0.678598, 0.281085}{-0.281085, -0.678598, 0.678598}
  \ls{-0.678598, 0.281085, -0.678598}{-0.678598, 0.678598, -0.281085}
  \ls{0.678598, -0.678598, -0.281085}{0.281085, -0.678598, -0.678598}
  \ls{-0.281085, -0.678598, -0.678598}{-0.678598, -0.281085, -0.678598}
  \ls{-0.678598, -0.281085, -0.678598}{-0.678598, -0.678598, -0.281085}
  \ls{-0.678598, -0.678598, -0.281085}{-0.281085, -0.678598, -0.678598}
  \ls{0.281085, 0.678598, 0.678598}{-0.281085, 0.678598, 0.678598}
  \ls{0.678598, 0.281085, 0.678598}{0.678598, -0.281085, 0.678598}
  \ls{0.281085, -0.678598, 0.678598}{-0.281085, -0.678598, 0.678598}
  \ls{-0.678598, 0.281085, 0.678598}{-0.678598, -0.281085, 0.678598}
  \ls{-0.678598, 0.678598, 0.281085}{-0.678598, 0.678598, -0.281085}
  \ls{0.678598, -0.678598, 0.281085}{0.678598, -0.678598, -0.281085}
  \ls{0.281085, -0.678598, -0.678598}{-0.281085, -0.678598, -0.678598}
  \ls{-0.678598, 0.281085, -0.678598}{-0.678598, -0.281085, -0.678598}
  \ls{-0.678598, -0.678598, 0.281085}{-0.678598, -0.678598, -0.281085}

  \pt{0.281085, 0.678598, 0.678598}
  \pt{0.678598, 0.281085, 0.678598}
  \pt{-0.281085, 0.678598, 0.678598}
  \pt{-0.678598, 0.281085, 0.678598}
  \pt{-0.678598, 0.678598, 0.281085}
  \pt{0.281085, -0.678598, 0.678598}
  \pt{0.678598, -0.281085, 0.678598}
  \pt{0.678598, -0.678598, 0.281085}
  \pt{-0.281085, -0.678598, 0.678598}
  \pt{-0.678598, -0.281085, 0.678598}
  \pt{-0.678598, -0.678598, 0.281085}
  \pt{-0.678598, 0.281085, -0.678598}
  \pt{-0.678598, 0.678598, -0.281085}
  \pt{0.281085, -0.678598, -0.678598}
  \pt{0.678598, -0.678598, -0.281085}
  \pt{-0.281085, -0.678598, -0.678598}
  \pt{-0.678598, -0.281085, -0.678598}
  \pt{-0.678598, -0.678598, -0.281085}
\end{tikzpicture} tC &

% rC
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.357407, 0.862856, 0.357407}{-0.357407, 0.862856, 0.357407}
  \ld{0.862856, 0.357407, 0.357407}{0.862856, -0.357407, 0.357407}
  \ld{0.357407, 0.862856, 0.357407}{0.357407, 0.862856, -0.357407}
  \ld{0.862856, 0.357407, 0.357407}{0.862856, 0.357407, -0.357407}
  \ld{0.357407, 0.357407, -0.862856}{-0.357407, 0.357407, -0.862856}
  \ld{0.357407, 0.357407, -0.862856}{0.357407, -0.357407, -0.862856}
  \ld{0.357407, 0.862856, -0.357407}{-0.357407, 0.862856, -0.357407}
  \ld{0.862856, 0.357407, -0.357407}{0.862856, -0.357407, -0.357407}
  \ld{-0.357407, 0.862856, 0.357407}{-0.357407, 0.862856, -0.357407}
  \ld{0.357407, 0.357407, 0.862856}{0.357407, 0.862856, 0.357407}
  \ld{0.862856, 0.357407, 0.357407}{0.357407, 0.357407, 0.862856}
  \ld{0.357407, 0.862856, 0.357407}{0.862856, 0.357407, 0.357407}
  \ld{0.357407, 0.357407, -0.862856}{0.357407, 0.862856, -0.357407}
  \ld{0.862856, 0.357407, -0.357407}{0.357407, 0.357407, -0.862856}
  \ld{0.357407, 0.862856, -0.357407}{0.862856, 0.357407, -0.357407}
  \ld{-0.357407, 0.357407, -0.862856}{-0.357407, 0.862856, -0.357407}
  \ld{-0.357407, 0.862856, -0.357407}{-0.862856, 0.357407, -0.357407}
  \ld{0.862856, -0.357407, -0.357407}{0.357407, -0.357407, -0.862856}
  
  \pd{-0.357407, 0.862856, -0.357407}
  \pd{0.357407, 0.357407, -0.862856}
  \pd{0.357407, 0.862856, -0.357407}
  \pd{0.862856, 0.357407, -0.357407}
  \pd{0.357407, 0.862856, 0.357407}
  \pd{0.862856, 0.357407, 0.357407}
  
  \ls{0.357407, -0.862856, -0.357407}{0.862856, -0.357407, -0.357407}
  \ls{-0.357407, -0.357407, -0.862856}{-0.357407, -0.862856, -0.357407}
  \ls{-0.862856, -0.357407, -0.357407}{-0.357407, -0.357407, -0.862856}
  \ls{-0.357407, -0.862856, -0.357407}{-0.862856, -0.357407, -0.357407}
  \ls{0.357407, 0.357407, 0.862856}{-0.357407, 0.357407, 0.862856}
  \ls{0.357407, -0.357407, -0.862856}{0.357407, -0.862856, -0.357407}
  \ls{-0.862856, 0.357407, -0.357407}{-0.357407, 0.357407, -0.862856}
  \ls{-0.357407, 0.357407, 0.862856}{-0.357407, 0.862856, 0.357407}
  \ls{-0.862856, 0.357407, 0.357407}{-0.357407, 0.357407, 0.862856}
  \ls{-0.357407, 0.862856, 0.357407}{-0.862856, 0.357407, 0.357407}
  \ls{0.357407, -0.357407, 0.862856}{0.357407, -0.862856, 0.357407}
  \ls{0.862856, -0.357407, 0.357407}{0.357407, -0.357407, 0.862856}
  \ls{0.357407, -0.862856, 0.357407}{0.862856, -0.357407, 0.357407}
  \ls{-0.357407, -0.357407, 0.862856}{-0.357407, -0.862856, 0.357407}
  \ls{-0.862856, -0.357407, 0.357407}{-0.357407, -0.357407, 0.862856}
  \ls{-0.357407, -0.862856, 0.357407}{-0.862856, -0.357407, 0.357407}
  \ls{0.862856, -0.357407, 0.357407}{0.862856, -0.357407, -0.357407}
  \ls{0.357407, -0.357407, -0.862856}{-0.357407, -0.357407, -0.862856}
  \ls{0.357407, -0.862856, -0.357407}{-0.357407, -0.862856, -0.357407}
  \ls{-0.862856, 0.357407, -0.357407}{-0.862856, -0.357407, -0.357407}
  \ls{-0.357407, 0.357407, -0.862856}{-0.357407, -0.357407, -0.862856}
  \ls{-0.357407, -0.862856, 0.357407}{-0.357407, -0.862856, -0.357407}
  \ls{-0.862856, -0.357407, 0.357407}{-0.862856, -0.357407, -0.357407}
  \ls{-0.357407, 0.357407, 0.862856}{-0.357407, -0.357407, 0.862856}
  \ls{0.357407, -0.862856, 0.357407}{0.357407, -0.862856, -0.357407}
  \ls{-0.862856, 0.357407, 0.357407}{-0.862856, 0.357407, -0.357407}
  \ls{0.357407, -0.357407, 0.862856}{-0.357407, -0.357407, 0.862856}
  \ls{0.357407, -0.862856, 0.357407}{-0.357407, -0.862856, 0.357407}
  \ls{-0.862856, 0.357407, 0.357407}{-0.862856, -0.357407, 0.357407}
  \ls{0.357407, 0.357407, 0.862856}{0.357407, -0.357407, 0.862856}
  
  \pt{0.357407, 0.357407, 0.862856}
  \pt{-0.357407, 0.357407, 0.862856}
  \pt{-0.357407, 0.862856, 0.357407}
  \pt{-0.862856, 0.357407, 0.357407}
  \pt{0.357407, -0.357407, 0.862856}
  \pt{0.357407, -0.862856, 0.357407}
  \pt{0.862856, -0.357407, 0.357407}
  \pt{-0.357407, -0.357407, 0.862856}
  \pt{-0.357407, -0.862856, 0.357407}
  \pt{-0.862856, -0.357407, 0.357407}
  \pt{-0.357407, 0.357407, -0.862856}
  \pt{-0.862856, 0.357407, -0.357407}
  \pt{0.357407, -0.357407, -0.862856}
  \pt{0.357407, -0.862856, -0.357407}
  \pt{0.862856, -0.357407, -0.357407}
  \pt{-0.357407, -0.357407, -0.862856}
  \pt{-0.357407, -0.862856, -0.357407}
  \pt{-0.862856, -0.357407, -0.357407}
\end{tikzpicture} rC &

% tI
\begin{tikzpicture}[tdplot_main_coords]
  \ld{0.979432, 0, 0.201774}{0.979432, 0, -0.201774}
  \ld{0.201774, 0.979432, 0}{-0.201774, 0.979432, 0}
  \ld{0, 0.201774, -0.979432}{0, -0.201774, -0.979432}
  \ld{0.979432, 0, 0.201774}{0.854729, 0.326477, 0.403548}
  \ld{0.201774, 0.979432, 0}{0.403548, 0.854729, 0.326477}
  \ld{-0.201774, 0.979432, 0}{-0.403548, 0.854729, 0.326477}
  \ld{0.979432, 0, 0.201774}{0.854729, -0.326477, 0.403548}
  \ld{0.979432, 0, -0.201774}{0.854729, 0.326477, -0.403548}
  \ld{0, 0.201774, -0.979432}{0.326477, 0.403548, -0.854729}
  \ld{0.201774, 0.979432, 0}{0.403548, 0.854729, -0.326477}
  \ld{0, 0.201774, -0.979432}{-0.326477, 0.403548, -0.854729}
  \ld{-0.201774, 0.979432, 0}{-0.403548, 0.854729, -0.326477}
  \ld{0.979432, 0, -0.201774}{0.854729, -0.326477, -0.403548}
  \ld{0.201774, 0.730026, 0.652955}{-0.201774, 0.730026, 0.652955}
  \ld{0.730026, 0.652955, 0.201774}{0.730026, 0.652955, -0.201774}
  \ld{0.652955, 0.201774, -0.730026}{0.652955, -0.201774, -0.730026}
  \ld{0.201774, 0.730026, -0.652955}{-0.201774, 0.730026, -0.652955}
  \ld{0.730026, 0.652955, 0.201774}{0.854729, 0.326477, 0.403548}
  \ld{0.201774, 0.730026, 0.652955}{0.403548, 0.854729, 0.326477}
  \ld{0.730026, 0.652955, -0.201774}{0.854729, 0.326477, -0.403548}
  \ld{0.652955, 0.201774, -0.730026}{0.326477, 0.403548, -0.854729}
  \ld{0.201774, 0.730026, -0.652955}{0.403548, 0.854729, -0.326477}
  \ld{-0.652955, 0.201774, -0.730026}{-0.326477, 0.403548, -0.854729}
  \ld{-0.201774, 0.730026, -0.652955}{-0.403548, 0.854729, -0.326477}
  \ld{0.730026, -0.652955, -0.201774}{0.854729, -0.326477, -0.403548}
  \ld{0.652955, -0.201774, -0.730026}{0.326477, -0.403548, -0.854729}
  \ld{0.730026, 0.652955, 0.201774}{0.403548, 0.854729, 0.326477}
  \ld{0.652955, 0.201774, 0.730026}{0.854729, 0.326477, 0.403548}
  \ld{0.201774, 0.730026, 0.652955}{0.326477, 0.403548, 0.854729}
  \ld{0.730026, 0.652955, -0.201774}{0.403548, 0.854729, -0.326477}
  \ld{0.652955, 0.201774, -0.730026}{0.854729, 0.326477, -0.403548}
  \ld{0.201774, 0.730026, -0.652955}{0.326477, 0.403548, -0.854729}
  \ld{-0.730026, 0.652955, -0.201774}{-0.403548, 0.854729, -0.326477}
  \ld{-0.201774, 0.730026, -0.652955}{-0.326477, 0.403548, -0.854729}
  \ld{0.652955, -0.201774, -0.730026}{0.854729, -0.326477, -0.403548}
  
  \pd{0.979432, 0, 0.201774}
  \pd{0.201774, 0.979432, 0}
  \pd{-0.201774, 0.979432, 0}
  \pd{0, 0.201774, -0.979432}
  \pd{0.979432, 0, -0.201774}
  \pd{0.403548, 0.854729, 0.326477}
  \pd{0.854729, 0.326477, 0.403548}
  \pd{0.403548, 0.854729, -0.326477}
  \pd{0.854729, 0.326477, -0.403548}
  \pd{0.326477, 0.403548, -0.854729}
  \pd{-0.403548, 0.854729, -0.326477}
  \pd{-0.326477, 0.403548, -0.854729}
  \pd{0.854729, -0.326477, -0.403548}
  \pd{0.201774, 0.730026, 0.652955}
  \pd{0.730026, 0.652955, 0.201774}
  \pd{0.201774, 0.730026, -0.652955}
  \pd{0.730026, 0.652955, -0.201774}
  \pd{0.652955, 0.201774, -0.730026}
  \pd{-0.201774, 0.730026, -0.652955}
  \pd{0.652955, -0.201774, -0.730026}
  
  \ls{0.201774, -0.730026, -0.652955}{0.326477, -0.403548, -0.854729}
  \ls{-0.730026, -0.652955, -0.201774}{-0.403548, -0.854729, -0.326477}
  \ls{-0.652955, -0.201774, -0.730026}{-0.854729, -0.326477, -0.403548}
  \ls{-0.201774, -0.730026, -0.652955}{-0.326477, -0.403548, -0.854729}
  \ls{0, 0.201774, 0.979432}{0, -0.201774, 0.979432}
  \ls{0.730026, -0.652955, -0.201774}{0.403548, -0.854729, -0.326477}
  \ls{-0.652955, 0.201774, -0.730026}{-0.854729, 0.326477, -0.403548}
  \ls{-0.730026, 0.652955, 0.201774}{-0.403548, 0.854729, 0.326477}
  \ls{-0.652955, 0.201774, 0.730026}{-0.854729, 0.326477, 0.403548}
  \ls{-0.201774, 0.730026, 0.652955}{-0.326477, 0.403548, 0.854729}
  \ls{0.730026, -0.652955, 0.201774}{0.403548, -0.854729, 0.326477}
  \ls{0.652955, -0.201774, 0.730026}{0.854729, -0.326477, 0.403548}
  \ls{0.201774, -0.730026, 0.652955}{0.326477, -0.403548, 0.854729}
  \ls{-0.730026, -0.652955, 0.201774}{-0.403548, -0.854729, 0.326477}
  \ls{-0.652955, -0.201774, 0.730026}{-0.854729, -0.326477, 0.403548}
  \ls{-0.201774, -0.730026, 0.652955}{-0.326477, -0.403548, 0.854729}
  \ls{0.201774, -0.730026, -0.652955}{0.403548, -0.854729, -0.326477}
  \ls{-0.730026, -0.652955, -0.201774}{-0.854729, -0.326477, -0.403548}
  \ls{-0.652955, -0.201774, -0.730026}{-0.326477, -0.403548, -0.854729}
  \ls{-0.201774, -0.730026, -0.652955}{-0.403548, -0.854729, -0.326477}
  \ls{-0.730026, 0.652955, -0.201774}{-0.854729, 0.326477, -0.403548}
  \ls{-0.730026, 0.652955, 0.201774}{-0.854729, 0.326477, 0.403548}
  \ls{-0.652955, 0.201774, 0.730026}{-0.326477, 0.403548, 0.854729}
  \ls{-0.201774, 0.730026, 0.652955}{-0.403548, 0.854729, 0.326477}
  \ls{0.730026, -0.652955, 0.201774}{0.854729, -0.326477, 0.403548}
  \ls{0.652955, -0.201774, 0.730026}{0.326477, -0.403548, 0.854729}
  \ls{0.201774, -0.730026, 0.652955}{0.403548, -0.854729, 0.326477}
  \ls{-0.730026, -0.652955, 0.201774}{-0.854729, -0.326477, 0.403548}
  \ls{-0.652955, -0.201774, 0.730026}{-0.326477, -0.403548, 0.854729}
  \ls{-0.201774, -0.730026, 0.652955}{-0.403548, -0.854729, 0.326477}
  \ls{0.652955, 0.201774, 0.730026}{0.326477, 0.403548, 0.854729}
  \ls{0.730026, -0.652955, 0.201774}{0.730026, -0.652955, -0.201774}
  \ls{-0.652955, 0.201774, 0.730026}{-0.652955, -0.201774, 0.730026}
  \ls{0.201774, -0.730026, -0.652955}{-0.201774, -0.730026, -0.652955}
  \ls{-0.730026, -0.652955, 0.201774}{-0.730026, -0.652955, -0.201774}
  \ls{-0.652955, 0.201774, -0.730026}{-0.652955, -0.201774, -0.730026}
  \ls{0.652955, 0.201774, 0.730026}{0.652955, -0.201774, 0.730026}
  \ls{0.201774, -0.730026, 0.652955}{-0.201774, -0.730026, 0.652955}
  \ls{-0.730026, 0.652955, 0.201774}{-0.730026, 0.652955, -0.201774}
  \ls{0, -0.201774, -0.979432}{0.326477, -0.403548, -0.854729}
  \ls{0.201774, -0.979432, 0}{0.403548, -0.854729, -0.326477}
  \ls{-0.979432, 0, -0.201774}{-0.854729, -0.326477, -0.403548}
  \ls{0, -0.201774, -0.979432}{-0.326477, -0.403548, -0.854729}
  \ls{-0.201774, -0.979432, 0}{-0.403548, -0.854729, -0.326477}
  \ls{-0.979432, 0, -0.201774}{-0.854729, 0.326477, -0.403548}
  \ls{0, -0.201774, 0.979432}{0.326477, -0.403548, 0.854729}
  \ls{0.201774, -0.979432, 0}{0.403548, -0.854729, 0.326477}
  \ls{-0.979432, 0, 0.201774}{-0.854729, -0.326477, 0.403548}
  \ls{0, -0.201774, 0.979432}{-0.326477, -0.403548, 0.854729}
  \ls{-0.201774, -0.979432, 0}{-0.403548, -0.854729, 0.326477}
  \ls{-0.979432, 0, 0.201774}{-0.854729, 0.326477, 0.403548}
  \ls{0, 0.201774, 0.979432}{-0.326477, 0.403548, 0.854729}
  \ls{0, 0.201774, 0.979432}{0.326477, 0.403548, 0.854729}
  \ls{0.201774, -0.979432, 0}{-0.201774, -0.979432, 0}
  \ls{-0.979432, 0, 0.201774}{-0.979432, 0, -0.201774}
  
  \pt{0, 0.201774, 0.979432}
  \pt{0, -0.201774, 0.979432}
  \pt{-0.979432, 0, 0.201774}
  \pt{0.201774, -0.979432, 0}
  \pt{0, -0.201774, -0.979432}
  \pt{-0.979432, 0, -0.201774}
  \pt{-0.201774, -0.979432, 0}
  \pt{0.326477, 0.403548, 0.854729}
  \pt{-0.403548, 0.854729, 0.326477}
  \pt{-0.854729, 0.326477, 0.403548}
  \pt{-0.326477, 0.403548, 0.854729}
  \pt{0.403548, -0.854729, 0.326477}
  \pt{0.854729, -0.326477, 0.403548}
  \pt{0.326477, -0.403548, 0.854729}
  \pt{-0.403548, -0.854729, 0.326477}
  \pt{-0.854729, -0.326477, 0.403548}
  \pt{-0.326477, -0.403548, 0.854729}
  \pt{-0.854729, 0.326477, -0.403548}
  \pt{0.403548, -0.854729, -0.326477}
  \pt{0.326477, -0.403548, -0.854729}
  \pt{-0.403548, -0.854729, -0.326477}
  \pt{-0.854729, -0.326477, -0.403548}
  \pt{-0.326477, -0.403548, -0.854729}
  \pt{0.652955, 0.201774, 0.730026}
  \pt{-0.201774, 0.730026, 0.652955}
  \pt{-0.730026, 0.652955, 0.201774}
  \pt{-0.652955, 0.201774, 0.730026}
  \pt{0.201774, -0.730026, 0.652955}
  \pt{0.730026, -0.652955, 0.201774}
  \pt{0.652955, -0.201774, 0.730026}
  \pt{-0.201774, -0.730026, 0.652955}
  \pt{-0.730026, -0.652955, 0.201774}
  \pt{-0.652955, -0.201774, 0.730026}
  \pt{-0.730026, 0.652955, -0.201774}
  \pt{-0.652955, 0.201774, -0.730026}
  \pt{0.201774, -0.730026, -0.652955}
  \pt{0.730026, -0.652955, -0.201774}
  \pt{-0.201774, -0.730026, -0.652955}
  \pt{-0.730026, -0.652955, -0.201774}
  \pt{-0.652955, -0.201774, -0.730026}
\end{tikzpicture} tI &

\tdplotsetmaincoords{70}{15}

% tD
\begin{tikzpicture}[tdplot_main_coords]
    \ld{0.1683814, -0.985721, 0.0}{0.4408282, -0.881656, 0.1683814}
    \ld{-0.168381, -0.440828, 0.8816564}{-0.440828, -0.544893, 0.7132750}
    \ld{0.8816564, -0.168381, -0.440828}{0.9857219, 0.0, -0.168381}
    \ld{0.8816564, 0.1683814, 0.4408282}{0.8816564, -0.168381, 0.4408282}
    \ld{-0.544893, -0.713275, 0.4408282}{-0.713275, -0.440828, 0.5448936}
    \ld{0.8816564, -0.168381, 0.4408282}{0.7132750, -0.440828, 0.5448936}
    \ld{0.1683814, -0.440828, 0.8816564}{0.4408282, -0.544893, 0.7132750}
    \ld{-0.168381, -0.985721, 0.0}{-0.440828, -0.881656, -0.168381}
    \ld{-0.544893, -0.713275, -0.440828}{-0.713275, -0.440828, -0.544893}
    \ld{0.0, 0.1683814, 0.9857219}{0.0, -0.168381, 0.9857219}
    \ld{0.4408282, -0.881656, 0.1683814}{0.5448936, -0.713275, 0.4408282}
    \ld{-0.440828, -0.544893, 0.7132750}{-0.544893, -0.713275, 0.4408282}
    \ld{0.1683814, -0.985721, 0.0}{0.4408282, -0.881656, -0.168381}
    \ld{-0.440828, -0.881656, 0.1683814}{-0.440828, -0.881656, -0.168381}
    \ld{0.1683814, -0.440828, 0.8816564}{-0.168381, -0.440828, 0.8816564}
    \ld{0.4408282, -0.544893, 0.7132750}{0.7132750, -0.440828, 0.5448936}
    \ld{0.4408282, -0.881656, -0.168381}{0.5448936, -0.713275, -0.440828}
    \ld{0.0, -0.168381, 0.9857219}{0.1683814, -0.440828, 0.8816564}
    \ld{0.4408282, -0.544893, 0.7132750}{0.5448936, -0.713275, 0.4408282}
    \ld{-0.440828, -0.544893, -0.713275}{-0.544893, -0.713275, -0.440828}
    \ld{-0.440828, -0.881656, -0.168381}{-0.544893, -0.713275, -0.440828}
    \ld{-0.881656, -0.168381, 0.4408282}{-0.713275, -0.440828, 0.5448936}
    \ld{0.8816564, -0.168381, 0.4408282}{0.9857219, 0.0, 0.1683814}
    \ld{0.0, -0.168381, 0.9857219}{-0.168381, -0.440828, 0.8816564}
    \ld{-0.440828, -0.881656, 0.1683814}{-0.544893, -0.713275, 0.4408282}
    \ld{-0.440828, -0.544893, 0.7132750}{-0.713275, -0.440828, 0.5448936}
    \ld{-0.168381, -0.985721, 0.0}{-0.440828, -0.881656, 0.1683814}
    \ld{0.4408282, -0.881656, 0.1683814}{0.4408282, -0.881656, -0.168381}
    \ld{0.5448936, -0.713275, -0.440828}{0.7132750, -0.440828, -0.544893}
    \ld{0.4408282, -0.544893, -0.713275}{0.5448936, -0.713275, -0.440828}
    \ld{0.5448936, -0.713275, 0.4408282}{0.7132750, -0.440828, 0.5448936}
    \ld{0.1683814, -0.985721, 0.0}{-0.168381, -0.985721, 0.0}

    \pd{0.0, -0.168381, 0.9857219}
    \pd{0.1683814, -0.985721, 0.0}
    \pd{-0.168381, -0.985721, 0.0}
    \pd{0.1683814, -0.440828, 0.8816564}
    \pd{-0.168381, -0.440828, 0.8816564}
    \pd{0.4408282, -0.881656, 0.1683814}
    \pd{-0.440828, -0.881656, 0.1683814}
    \pd{0.4408282, -0.881656, -0.168381}
    \pd{-0.440828, -0.881656, -0.168381}
    \pd{0.8816564, -0.168381, 0.4408282}
    \pd{0.4408282, -0.544893, 0.7132750}
    \pd{-0.440828, -0.544893, 0.7132750}
    \pd{0.5448936, -0.713275, 0.4408282}
    \pd{-0.544893, -0.713275, 0.4408282}
    \pd{0.5448936, -0.713275, -0.440828}
    \pd{-0.544893, -0.713275, -0.440828}
    \pd{0.7132750, -0.440828, 0.5448936}
    \pd{-0.713275, -0.440828, 0.5448936}
    
    \ls{-0.440828, 0.5448936, 0.7132750}{-0.713275, 0.4408282, 0.5448936}
    \ls{0.1683814, 0.4408282, 0.8816564}{-0.168381, 0.4408282, 0.8816564}
    \ls{-0.168381, 0.9857219, 0.0}{-0.440828, 0.8816564, 0.1683814}
    \ls{-0.544893, 0.7132750, 0.4408282}{-0.713275, 0.4408282, 0.5448936}
    \ls{-0.168381, 0.4408282, -0.881656}{-0.440828, 0.5448936, -0.713275}
    \ls{0.1683814, -0.440828, -0.881656}{-0.168381, -0.440828, -0.881656}
    \ls{0.0, -0.168381, -0.985721}{-0.168381, -0.440828, -0.881656}
    \ls{-0.168381, 0.9857219, 0.0}{-0.440828, 0.8816564, -0.168381}
    \ls{0.4408282, 0.5448936, 0.7132750}{0.7132750, 0.4408282, 0.5448936}
    \ls{0.1683814, -0.440828, -0.881656}{0.4408282, -0.544893, -0.713275}
    \ls{0.8816564, 0.1683814, -0.440828}{0.7132750, 0.4408282, -0.544893}
    \ls{-0.881656, -0.168381, -0.440828}{-0.881656, 0.1683814, -0.440828}
    \ls{0.0, 0.1683814, 0.9857219}{-0.168381, 0.4408282, 0.8816564}
    \ls{0.4408282, 0.8816564, 0.1683814}{0.4408282, 0.8816564, -0.168381}
    \ls{-0.440828, -0.544893, -0.713275}{-0.713275, -0.440828, -0.544893}
    \ls{-0.881656, -0.168381, -0.440828}{-0.713275, -0.440828, -0.544893}
    \ls{0.0, 0.1683814, -0.985721}{0.0, -0.168381, -0.985721}
    \ls{0.1683814, 0.4408282, -0.881656}{0.4408282, 0.5448936, -0.713275}
    \ls{-0.881656, -0.168381, -0.440828}{-0.985721, 0.0, -0.168381}
    \ls{0.1683814, 0.4408282, 0.8816564}{0.4408282, 0.5448936, 0.7132750}
    \ls{0.8816564, 0.1683814, -0.440828}{0.9857219, 0.0, -0.168381}
    \ls{-0.881656, -0.168381, 0.4408282}{-0.985721, 0.0, 0.1683814}
    \ls{-0.440828, 0.5448936, 0.7132750}{-0.544893, 0.7132750, 0.4408282}
    \ls{-0.440828, 0.8816564, 0.1683814}{-0.544893, 0.7132750, 0.4408282}
    \ls{0.0, -0.168381, -0.985721}{0.1683814, -0.440828, -0.881656}
    \ls{0.9857219, 0.0, 0.1683814}{0.9857219, 0.0, -0.168381}
    \ls{-0.168381, 0.4408282, 0.8816564}{-0.440828, 0.5448936, 0.7132750}
    \ls{-0.168381, -0.440828, -0.881656}{-0.440828, -0.544893, -0.713275}
    \ls{0.4408282, 0.5448936, 0.7132750}{0.5448936, 0.7132750, 0.4408282}
    \ls{0.4408282, 0.8816564, 0.1683814}{0.5448936, 0.7132750, 0.4408282}
    \ls{-0.440828, 0.8816564, -0.168381}{-0.544893, 0.7132750, -0.440828}
    \ls{0.8816564, 0.1683814, -0.440828}{0.8816564, -0.168381, -0.440828}
    \ls{-0.881656, 0.1683814, 0.4408282}{-0.881656, -0.168381, 0.4408282}
    \ls{0.4408282, 0.8816564, -0.168381}{0.5448936, 0.7132750, -0.440828}
    \ls{0.8816564, -0.168381, -0.440828}{0.7132750, -0.440828, -0.544893}
    \ls{0.4408282, 0.5448936, -0.713275}{0.5448936, 0.7132750, -0.440828}
    \ls{0.4408282, 0.5448936, -0.713275}{0.7132750, 0.4408282, -0.544893}
    \ls{0.1683814, 0.9857219, 0.0}{0.4408282, 0.8816564, -0.168381}
    \ls{0.0, 0.1683814, -0.985721}{0.1683814, 0.4408282, -0.881656}
    \ls{0.1683814, 0.4408282, -0.881656}{-0.168381, 0.4408282, -0.881656}
    \ls{0.5448936, 0.7132750, -0.440828}{0.7132750, 0.4408282, -0.544893}
    \ls{0.8816564, 0.1683814, 0.4408282}{0.7132750, 0.4408282, 0.5448936}
    \ls{-0.881656, 0.1683814, -0.440828}{-0.985721, 0.0, -0.168381}
    \ls{0.0, 0.1683814, -0.985721}{-0.168381, 0.4408282, -0.881656}
    \ls{-0.985721, 0.0, 0.1683814}{-0.985721, 0.0, -0.168381}
    \ls{0.4408282, -0.544893, -0.713275}{0.7132750, -0.440828, -0.544893}
    \ls{0.0, 0.1683814, 0.9857219}{0.1683814, 0.4408282, 0.8816564}
    \ls{-0.440828, 0.8816564, 0.1683814}{-0.440828, 0.8816564, -0.168381}
    \ls{0.1683814, 0.9857219, 0.0}{-0.168381, 0.9857219, 0.0}
    \ls{-0.881656, 0.1683814, 0.4408282}{-0.713275, 0.4408282, 0.5448936}
    \ls{-0.544893, 0.7132750, -0.440828}{-0.713275, 0.4408282, -0.544893}
    \ls{0.8816564, 0.1683814, 0.4408282}{0.9857219, 0.0, 0.1683814}
    \ls{0.1683814, 0.9857219, 0.0}{0.4408282, 0.8816564, 0.1683814}
    \ls{0.5448936, 0.7132750, 0.4408282}{0.7132750, 0.4408282, 0.5448936}
    \ls{-0.440828, 0.5448936, -0.713275}{-0.544893, 0.7132750, -0.440828}
    \ls{-0.440828, 0.5448936, -0.713275}{-0.713275, 0.4408282, -0.544893}
    \ls{-0.881656, 0.1683814, -0.440828}{-0.713275, 0.4408282, -0.544893}

    \pt{-0.881656, -0.168381, 0.4408282}
    \ls{-0.881656, 0.1683814, 0.4408282}{-0.985721, 0.0, 0.1683814}
    
    \pt{0.0, 0.1683814, 0.9857219}
    \pt{0.0, 0.1683814, -0.985721}
    \pt{0.0, -0.168381, -0.985721}
    \pt{0.1683814, 0.9857219, 0.0}
    \pt{-0.168381, 0.9857219, 0.0}
    \pt{0.1683814, 0.4408282, 0.8816564}
    \pt{-0.168381, 0.4408282, 0.8816564}
    \pt{0.1683814, 0.4408282, -0.881656}
    \pt{-0.168381, 0.4408282, -0.881656}
    \pt{0.1683814, -0.440828, -0.881656}
    \pt{-0.168381, -0.440828, -0.881656}
    \pt{0.4408282, 0.8816564, 0.1683814}
    \pt{0.4408282, 0.8816564, -0.168381}
    \pt{-0.440828, 0.8816564, 0.1683814}
    \pt{-0.440828, 0.8816564, -0.168381}
    \pt{0.8816564, 0.1683814, 0.4408282}
    \pt{-0.881656, 0.1683814, 0.4408282}
    \pt{0.8816564, 0.1683814, -0.440828}
    \pt{0.4408282, 0.5448936, 0.7132750}
    \pt{-0.440828, 0.5448936, 0.7132750}
    \pt{0.4408282, 0.5448936, -0.713275}
    \pt{0.4408282, -0.544893, -0.713275}
    \pt{-0.440828, 0.5448936, -0.713275}
    \pt{-0.440828, -0.544893, -0.713275}
    \pt{0.8816564, -0.168381, -0.440828}
    \pt{-0.881656, -0.168381, -0.440828}
    \pt{-0.881656, 0.1683814, -0.440828}
    \pt{0.9857219, 0.0, 0.1683814}
    \pt{-0.985721, 0.0, 0.1683814}
    \pt{0.9857219, 0.0, -0.168381}
    \pt{-0.985721, 0.0, -0.168381}
    \pt{0.5448936, 0.7132750, 0.4408282}
    \pt{0.5448936, 0.7132750, -0.440828}
    \pt{-0.544893, 0.7132750, 0.4408282}
    \pt{-0.544893, 0.7132750, -0.440828}
    \pt{0.7132750, 0.4408282, 0.5448936}
    \pt{0.7132750, 0.4408282, -0.544893}
    \pt{-0.713275, 0.4408282, 0.5448936}
    \pt{0.7132750, -0.440828, -0.544893}
    \pt{-0.713275, 0.4408282, -0.544893}
    \pt{-0.713275, -0.440828, -0.544893}
\end{tikzpicture} tD \\

% rD
\begin{tikzpicture}[tdplot_main_coords]
    \ld{0.2239189, -0.223918, -0.948536}{0.0, -0.586227, -0.810146}
    \ld{0.9485360, 0.2239189, 0.2239189}{0.9485360, -0.223918, 0.2239189}
    \ld{-0.362308, 0.7246170, -0.586227}{0.0, 0.5862274, -0.810146}
    \ld{0.2239189, 0.9485360, 0.2239189}{-0.223918, 0.9485360, 0.2239189}
    \ld{-0.223918, 0.9485360, 0.2239189}{-0.362308, 0.7246170, 0.5862274}
    \ld{0.9485360, 0.2239189, 0.2239189}{0.7246170, 0.5862274, 0.3623085}
    \ld{0.2239189, 0.9485360, 0.2239189}{0.2239189, 0.9485360, -0.223918}
    \ld{0.2239189, 0.9485360, 0.2239189}{0.3623085, 0.7246170, 0.5862274}
    \ld{0.2239189, 0.2239189, -0.948536}{0.5862274, 0.3623085, -0.724617}
    \ld{0.9485360, -0.223918, 0.2239189}{0.7246170, -0.586227, 0.3623085}
    \ld{0.9485360, 0.2239189, 0.2239189}{0.9485360, 0.2239189, -0.223918}
    \ld{0.5862274, -0.362308, -0.724617}{0.3623085, -0.724617, -0.586227}
    \ld{0.7246170, 0.5862274, 0.3623085}{0.5862274, 0.8101464, 0.0}
    \ld{-0.586227, 0.3623085, -0.724617}{-0.362308, 0.7246170, -0.586227}
    \ld{0.5862274, 0.3623085, -0.724617}{0.7246170, 0.5862274, -0.362308}
    \ld{0.5862274, -0.362308, -0.724617}{0.8101464, 0.0, -0.586227}
    \ld{0.9485360, -0.223918, -0.223918}{0.7246170, -0.586227, -0.362308}
    \ld{0.2239189, -0.223918, -0.948536}{0.5862274, -0.362308, -0.724617}
    \ld{-0.362308, 0.7246170, -0.586227}{-0.724617, 0.5862274, -0.362308}
    \ld{0.9485360, 0.2239189, -0.223918}{0.7246170, 0.5862274, -0.362308}
    \ld{0.2239189, 0.9485360, 0.2239189}{0.5862274, 0.8101464, 0.0}
    \ld{0.2239189, 0.2239189, -0.948536}{0.0, 0.5862274, -0.810146}
    \ld{-0.223918, 0.9485360, 0.2239189}{-0.586227, 0.8101464, 0.0}
    \ld{0.3623085, 0.7246170, 0.5862274}{0.0, 0.5862274, 0.8101464}
    \ld{0.5862274, 0.3623085, 0.7246170}{0.8101464, 0.0, 0.5862274}
    \ld{-0.223918, 0.9485360, -0.223918}{-0.586227, 0.8101464, 0.0}
    \ld{0.9485360, 0.2239189, -0.223918}{0.9485360, -0.223918, -0.223918}
    \ld{0.5862274, 0.3623085, 0.7246170}{0.3623085, 0.7246170, 0.5862274}
    \ld{0.3623085, 0.7246170, -0.586227}{0.0, 0.5862274, -0.810146}
    \ld{0.2239189, 0.9485360, -0.223918}{-0.223918, 0.9485360, -0.223918}
    \ld{0.5862274, 0.3623085, -0.724617}{0.8101464, 0.0, -0.586227}
    \ld{0.9485360, 0.2239189, 0.2239189}{0.8101464, 0.0, 0.5862274}
    \ld{0.2239189, 0.2239189, -0.948536}{0.2239189, -0.223918, -0.948536}
    \ld{0.9485360, -0.223918, 0.2239189}{0.8101464, 0.0, 0.5862274}
    \ld{0.2239189, 0.2239189, 0.9485360}{0.5862274, 0.3623085, 0.7246170}
    \ld{0.2239189, 0.9485360, -0.223918}{0.3623085, 0.7246170, -0.586227}
    \ld{0.9485360, 0.2239189, -0.223918}{0.8101464, 0.0, -0.586227}
    \ld{0.3623085, 0.7246170, 0.5862274}{0.7246170, 0.5862274, 0.3623085}
    \ld{0.9485360, -0.223918, -0.223918}{0.9485360, -0.223918, 0.2239189}
    \ld{-0.223918, 0.9485360, -0.223918}{-0.362308, 0.7246170, -0.586227}
    \ld{0.5862274, 0.3623085, -0.724617}{0.3623085, 0.7246170, -0.586227}
    \ld{0.2239189, 0.2239189, -0.948536}{-0.223918, 0.2239189, -0.948536}
    \ld{0.3623085, 0.7246170, -0.586227}{0.7246170, 0.5862274, -0.362308}
    \ld{-0.223918, -0.223918, -0.948536}{-0.586227, -0.362308, -0.724617}
    \ld{0.2239189, 0.9485360, -0.223918}{0.5862274, 0.8101464, 0.0}
    \ld{0.9485360, -0.223918, -0.223918}{0.8101464, 0.0, -0.586227}
    \ld{-0.223918, 0.9485360, 0.2239189}{-0.223918, 0.9485360, -0.223918}
    \ld{0.5862274, -0.362308, -0.724617}{0.7246170, -0.586227, -0.362308}
    \ld{-0.223918, 0.2239189, -0.948536}{0.0, 0.5862274, -0.810146}
    \ld{0.2239189, -0.223918, -0.948536}{-0.223918, -0.223918, -0.948536}
    \ld{0.5862274, 0.3623085, 0.7246170}{0.7246170, 0.5862274, 0.3623085}
    \ld{0.7246170, 0.5862274, -0.362308}{0.5862274, 0.8101464, 0.0}
    \ld{0.5862274, -0.362308, 0.7246170}{0.8101464, 0.0, 0.5862274}
    
    \pd{0.2239189, 0.2239189, -0.948536}
    \pd{0.2239189, -0.223918, -0.948536}
    \pd{-0.223918, 0.2239189, -0.948536}
    \pd{0.2239189, 0.9485360, 0.2239189}
    \pd{-0.223918, 0.9485360, 0.2239189}
    \pd{0.2239189, 0.9485360, -0.223918}
    \pd{-0.223918, 0.9485360, -0.223918}
    \pd{0.9485360, 0.2239189, 0.2239189}
    \pd{0.9485360, 0.2239189, -0.223918}
    \pd{0.9485360, -0.223918, -0.223918}
    \pd{0.9485360, -0.223918, 0.2239189}
    \pd{0.5862274, 0.3623085, 0.7246170}
    \pd{0.5862274, 0.3623085, -0.724617}
    \pd{0.5862274, -0.362308, -0.724617}
    \pd{0.3623085, 0.7246170, 0.5862274}
    \pd{0.3623085, 0.7246170, -0.586227}
    \pd{-0.362308, 0.7246170, -0.586227}
    \pd{0.7246170, 0.5862274, 0.3623085}
    \pd{0.7246170, 0.5862274, -0.362308}
    \pd{0.8101464, 0.0, 0.5862274}
    \pd{0.8101464, 0.0, -0.586227}
    \pd{0.0, 0.5862274, -0.810146}
    \pd{0.5862274, 0.8101464, 0.0}
    
    \ls{-0.223918, -0.948536, -0.223918}{-0.362308, -0.724617, -0.586227}
    \ls{-0.223918, -0.223918, 0.9485360}{-0.586227, -0.362308, 0.7246170}
    \ls{-0.586227, -0.362308, -0.724617}{-0.724617, -0.586227, -0.362308}
    \ls{-0.948536, 0.2239189, 0.2239189}{-0.724617, 0.5862274, 0.3623085}
    \ls{-0.586227, 0.3623085, 0.7246170}{-0.724617, 0.5862274, 0.3623085}
    \ls{0.5862274, -0.362308, 0.7246170}{0.3623085, -0.724617, 0.5862274}
    \ls{0.3623085, -0.724617, -0.586227}{0.7246170, -0.586227, -0.362308}
    \ls{-0.223918, -0.948536, 0.2239189}{-0.223918, -0.948536, -0.223918}
    \ls{0.3623085, -0.724617, -0.586227}{0.0, -0.586227, -0.810146}
    \ls{0.2239189, -0.948536, -0.223918}{0.3623085, -0.724617, -0.586227}
    \ls{0.2239189, -0.223918, 0.9485360}{0.5862274, -0.362308, 0.7246170}
    \ls{-0.586227, -0.362308, -0.724617}{-0.810146, 0.0, -0.586227}
    \ls{-0.948536, -0.223918, 0.2239189}{-0.810146, 0.0, 0.5862274}
    \ls{0.2239189, -0.948536, 0.2239189}{0.3623085, -0.724617, 0.5862274}
    \ls{-0.586227, 0.3623085, 0.7246170}{-0.810146, 0.0, 0.5862274}
    \ls{-0.724617, -0.586227, -0.362308}{-0.586227, -0.810146, 0.0}
    \ls{0.2239189, -0.948536, 0.2239189}{0.5862274, -0.810146, 0.0}
    \ls{0.2239189, -0.223918, 0.9485360}{0.0, -0.586227, 0.8101464}
    \ls{0.2239189, 0.2239189, 0.9485360}{0.2239189, -0.223918, 0.9485360}
    \ls{-0.223918, -0.948536, 0.2239189}{-0.362308, -0.724617, 0.5862274}
    \ls{-0.948536, 0.2239189, -0.223918}{-0.724617, 0.5862274, -0.362308}
    \ls{-0.586227, 0.3623085, -0.724617}{-0.724617, 0.5862274, -0.362308}
    \ls{0.2239189, -0.948536, -0.223918}{-0.223918, -0.948536, -0.223918}
    \ls{-0.724617, 0.5862274, 0.3623085}{-0.586227, 0.8101464, 0.0}
    \ls{-0.223918, -0.948536, -0.223918}{-0.586227, -0.810146, 0.0}
    \ls{-0.223918, -0.223918, -0.948536}{0.0, -0.586227, -0.810146}
    \ls{-0.362308, -0.724617, 0.5862274}{-0.724617, -0.586227, 0.3623085}
    \ls{-0.724617, 0.5862274, -0.362308}{-0.586227, 0.8101464, 0.0}
    \ls{-0.586227, -0.362308, 0.7246170}{-0.810146, 0.0, 0.5862274}
    \ls{0.5862274, -0.362308, 0.7246170}{0.7246170, -0.586227, 0.3623085}
    \ls{-0.223918, 0.2239189, 0.9485360}{-0.223918, -0.223918, 0.9485360}
    \ls{-0.948536, 0.2239189, -0.223918}{-0.948536, -0.223918, -0.223918}
    \ls{-0.362308, -0.724617, -0.586227}{0.0, -0.586227, -0.810146}
    \ls{-0.586227, 0.3623085, 0.7246170}{-0.362308, 0.7246170, 0.5862274}
    \ls{-0.948536, -0.223918, 0.2239189}{-0.948536, -0.223918, -0.223918}
    \ls{0.2239189, -0.948536, 0.2239189}{0.2239189, -0.948536, -0.223918}
    \ls{0.2239189, -0.948536, -0.223918}{0.5862274, -0.810146, 0.0}
    \ls{-0.948536, 0.2239189, -0.223918}{-0.810146, 0.0, -0.586227}
    \ls{-0.586227, 0.3623085, -0.724617}{-0.810146, 0.0, -0.586227}
    \ls{0.2239189, -0.948536, 0.2239189}{-0.223918, -0.948536, 0.2239189}
    \ls{0.3623085, -0.724617, 0.5862274}{0.0, -0.586227, 0.8101464}
    \ls{-0.223918, -0.223918, 0.9485360}{0.0, -0.586227, 0.8101464}
    \ls{-0.362308, 0.7246170, 0.5862274}{-0.724617, 0.5862274, 0.3623085}
    \ls{0.7246170, -0.586227, 0.3623085}{0.5862274, -0.810146, 0.0}
    \ls{-0.362308, 0.7246170, 0.5862274}{0.0, 0.5862274, 0.8101464}
    \ls{-0.223918, -0.948536, 0.2239189}{-0.586227, -0.810146, 0.0}
    \ls{-0.223918, 0.2239189, -0.948536}{-0.586227, 0.3623085, -0.724617}
    \ls{0.2239189, -0.223918, 0.9485360}{-0.223918, -0.223918, 0.9485360}
    \ls{-0.948536, -0.223918, -0.223918}{-0.724617, -0.586227, -0.362308}
    \ls{-0.362308, -0.724617, 0.5862274}{0.0, -0.586227, 0.8101464}
    \ls{-0.223918, 0.2239189, 0.9485360}{0.0, 0.5862274, 0.8101464}
    \ls{-0.724617, -0.586227, 0.3623085}{-0.586227, -0.810146, 0.0}
    \ls{-0.362308, -0.724617, -0.586227}{-0.724617, -0.586227, -0.362308}
    \ls{-0.223918, 0.2239189, 0.9485360}{-0.586227, 0.3623085, 0.7246170}
    \ls{0.3623085, -0.724617, 0.5862274}{0.7246170, -0.586227, 0.3623085}
    \ls{-0.948536, 0.2239189, -0.223918}{-0.948536, 0.2239189, 0.2239189}
    \ls{-0.586227, -0.362308, 0.7246170}{-0.724617, -0.586227, 0.3623085}
    \ls{-0.223918, 0.2239189, -0.948536}{-0.223918, -0.223918, -0.948536}
    \ls{-0.948536, -0.223918, 0.2239189}{-0.948536, 0.2239189, 0.2239189}
    \ls{0.2239189, 0.2239189, 0.9485360}{-0.223918, 0.2239189, 0.9485360}
    \ls{-0.948536, -0.223918, 0.2239189}{-0.724617, -0.586227, 0.3623085}
    \ls{-0.586227, -0.362308, 0.7246170}{-0.362308, -0.724617, 0.5862274}
    \ls{-0.948536, -0.223918, -0.223918}{-0.810146, 0.0, -0.586227}
    \ls{-0.948536, 0.2239189, 0.2239189}{-0.810146, 0.0, 0.5862274}
    \ls{0.2239189, 0.2239189, 0.9485360}{0.0, 0.5862274, 0.8101464}
    \ls{0.7246170, -0.586227, -0.362308}{0.5862274, -0.810146, 0.0}
    \ls{-0.586227, -0.362308, -0.724617}{-0.362308, -0.724617, -0.586227}
    
    \pt{0.2239189, 0.2239189, 0.9485360}
    \pt{0.2239189, -0.223918, 0.9485360}
    \pt{-0.223918, 0.2239189, 0.9485360}
    \pt{-0.223918, -0.223918, 0.9485360}
    \pt{-0.223918, -0.223918, -0.948536}
    \pt{0.2239189, -0.948536, 0.2239189}
    \pt{0.2239189, -0.948536, -0.223918}
    \pt{-0.223918, -0.948536, 0.2239189}
    \pt{-0.223918, -0.948536, -0.223918}
    \pt{-0.948536, 0.2239189, -0.223918}
    \pt{-0.948536, -0.223918, 0.2239189}
    \pt{-0.948536, -0.223918, -0.223918}
    \pt{-0.948536, 0.2239189, 0.2239189}
    \pt{0.5862274, -0.362308, 0.7246170}
    \pt{-0.586227, 0.3623085, 0.7246170}
    \pt{-0.586227, -0.362308, 0.7246170}
    \pt{-0.586227, 0.3623085, -0.724617}
    \pt{-0.586227, -0.362308, -0.724617}
    \pt{0.3623085, -0.724617, 0.5862274}
    \pt{-0.362308, 0.7246170, 0.5862274}
    \pt{-0.362308, -0.724617, 0.5862274}
    \pt{0.3623085, -0.724617, -0.586227}
    \pt{-0.362308, -0.724617, -0.586227}
    \pt{0.7246170, -0.586227, 0.3623085}
    \pt{-0.724617, 0.5862274, 0.3623085}
    \pt{-0.724617, -0.586227, 0.3623085}
    \pt{-0.724617, 0.5862274, -0.362308}
    \pt{0.7246170, -0.586227, -0.362308}
    \pt{-0.724617, -0.586227, -0.362308}
    \pt{-0.810146, 0.0, 0.5862274}
    \pt{-0.810146, 0.0, -0.586227}
    \pt{0.0, 0.5862274, 0.8101464}
    \pt{0.0, -0.586227, 0.8101464}
    \pt{0.0, -0.586227, -0.810146}
    \pt{-0.586227, 0.8101464, 0.0}
    \pt{0.5862274, -0.810146, 0.0}
    \pt{-0.586227, -0.810146, 0.0}
\end{tikzpicture} rD &

% sT
\begin{tikzpicture}[tdplot_main_coords]
  \ld{-0.5,-0.25,0.829156}{-0.25,-0.829156,0.5}
  \ld{-0.25,-0.829156,0.5}{-0.829156,-0.5,0.25}
  \ld{-0.829156,-0.5,0.25}{-0.5,-0.25,0.829156}
  \ld{0.5,0.25,0.829156}{-0.25,-0.829156,0.5}
  \ld{0.25,-0.829156,-0.5}{-0.829156,-0.5,0.25}
  \ld{-0.829156,0.5,-0.25}{-0.5,-0.25,0.829156}
  \ld{-0.5,0.25,-0.829156}{0.25,-0.829156,-0.5}
  \ld{-0.829156,-0.5,0.25}{-0.5,0.25,-0.829156}
  \ld{-0.5,-0.25,0.829156}{0.25,0.829156,0.5}
  \ld{-0.25,-0.829156,0.5}{0.829156,-0.5,-0.25}
  \ld{0.25,-0.829156,-0.5}{-0.25,-0.829156,0.5}
  \ld{-0.829156,-0.5,0.25}{-0.829156,0.5,-0.25}
  \ld{0.5,0.25,0.829156}{-0.5,-0.25,0.829156}
  
  \pd{-0.5,-0.25,0.829156}
  \pd{-0.25,-0.829156,0.5}
  \pd{-0.829156,-0.5,0.25}
  
  \ls{0.829156,0.5,0.25}{0.5,-0.25,-0.829156}
  \ls{0.25,0.829156,0.5}{-0.829156,0.5,-0.25}
  \ls{0.829156,-0.5,-0.25}{0.5,0.25,0.829156}
  \ls{0.5,-0.25,-0.829156}{-0.25,0.829156,-0.5}
  \ls{-0.25,0.829156,-0.5}{0.829156,0.5,0.25}
  \ls{-0.5,0.25,-0.829156}{0.5,-0.25,-0.829156}
  \ls{0.25,0.829156,0.5}{-0.25,0.829156,-0.5}
  \ls{0.829156,0.5,0.25}{0.829156,-0.5,-0.25}
  \ls{0.5,0.25,0.829156}{0.25,0.829156,0.5}
  \ls{0.25,0.829156,0.5}{0.829156,0.5,0.25}
  \ls{0.829156,0.5,0.25}{0.5,0.25,0.829156}
  \ls{0.5,-0.25,-0.829156}{0.25,-0.829156,-0.5}
  \ls{0.25,-0.829156,-0.5}{0.829156,-0.5,-0.25}
  \ls{0.829156,-0.5,-0.25}{0.5,-0.25,-0.829156}
  \ls{-0.5,0.25,-0.829156}{-0.25,0.829156,-0.5}
  \ls{-0.25,0.829156,-0.5}{-0.829156,0.5,-0.25}
  \ls{-0.829156,0.5,-0.25}{-0.5,0.25,-0.829156}

  \pt{0.5,0.25,0.829156}
  \pt{0.25,0.829156,0.5}
  \pt{0.829156,0.5,0.25}
  \pt{-0.5,0.25,-0.829156}
  \pt{-0.25,0.829156,-0.5}
  \pt{-0.829156,0.5,-0.25}
  \pt{0.5,-0.25,-0.829156}
  \pt{0.25,-0.829156,-0.5}
  \pt{0.829156,-0.5,-0.25}
\end{tikzpicture} sT &

% gT
\begin{tikzpicture}[tdplot_main_coords]
    \ld{0.4815434, 0.8427009, -0.240771}{0.8427009, 0.4815434, -0.240771}
    \ld{0.8427009, 0.2407717, -0.481543}{0.8427009, 0.4815434, -0.240771}
    \ld{-0.240771, 0.8427009, 0.4815434}{0.4815434, 0.8427009, -0.240771}
    \ld{0.2407717, 0.8427009, -0.481543}{0.2407717, 0.4815434, -0.842700}
    \ld{-0.240771, -0.481543, -0.842700}{0.4815434, 0.2407717, -0.842700}
    \ld{-0.481543, -0.240771, -0.842700}{0.2407717, 0.4815434, -0.842700}
    \ld{0.4815434, 0.8427009, -0.240771}{0.2407717, 0.8427009, -0.481543}
    \ld{0.4815434, 0.2407717, -0.842700}{0.8427009, 0.2407717, -0.481543}
    \ld{-0.481543, 0.8427009, 0.2407717}{0.2407717, 0.8427009, -0.481543}
    \ld{0.8427009, -0.481543, 0.2407717}{0.8427009, 0.2407717, -0.481543}
    \ld{0.4815434, 0.2407717, -0.842700}{0.2407717, 0.4815434, -0.842700}
    \ld{0.8427009, -0.240771, 0.4815434}{0.8427009, 0.4815434, -0.240771}
    
    \pd{0.4815434, 0.8427009, -0.240771}
    \pd{0.2407717, 0.8427009, -0.481543}
    \pd{0.4815434, 0.2407717, -0.842700}
    \pd{0.2407717, 0.4815434, -0.842700}
    \pd{0.8427009, 0.2407717, -0.481543}
    \pd{0.8427009, 0.4815434, -0.240771}
    
    \ls{0.4815434, -0.240771, 0.8427009}{0.2407717, -0.481543, 0.8427009}
    \ls{-0.842700, -0.240771, -0.481543}{-0.842700, 0.4815434, 0.2407717}
    \ls{-0.240771, 0.8427009, 0.4815434}{-0.481543, 0.8427009, 0.2407717}
    \ls{-0.240771, -0.842700, -0.481543}{0.4815434, -0.842700, 0.2407717}
    \ls{-0.240771, -0.481543, -0.842700}{-0.240771, -0.842700, -0.481543}
    \ls{-0.481543, -0.240771, -0.842700}{-0.842700, -0.240771, -0.481543}
    \ls{-0.842700, -0.481543, -0.240771}{-0.842700, 0.2407717, 0.4815434}
    \ls{0.2407717, -0.481543, 0.8427009}{0.2407717, -0.842700, 0.4815434}
    \ls{-0.481543, 0.2407717, 0.8427009}{-0.842700, 0.2407717, 0.4815434}
    \ls{-0.481543, -0.842700, -0.240771}{-0.240771, -0.842700, -0.481543}
    \ls{-0.481543, -0.842700, -0.240771}{0.2407717, -0.842700, 0.4815434}
    \ls{0.8427009, -0.240771, 0.4815434}{0.8427009, -0.481543, 0.2407717}
    \ls{-0.240771, -0.481543, -0.842700}{-0.481543, -0.240771, -0.842700}
    \ls{-0.481543, 0.8427009, 0.2407717}{-0.842700, 0.4815434, 0.2407717}
    \ls{-0.842700, -0.481543, -0.240771}{-0.481543, -0.842700, -0.240771}
    \ls{-0.842700, 0.4815434, 0.2407717}{-0.842700, 0.2407717, 0.4815434}
    \ls{-0.481543, 0.2407717, 0.8427009}{-0.240771, 0.4815434, 0.8427009}
    \ls{0.8427009, -0.481543, 0.2407717}{0.4815434, -0.842700, 0.2407717}
    \ls{-0.481543, 0.2407717, 0.8427009}{0.2407717, -0.481543, 0.8427009}
    \ls{-0.240771, 0.4815434, 0.8427009}{0.4815434, -0.240771, 0.8427009}
    \ls{0.4815434, -0.240771, 0.8427009}{0.8427009, -0.240771, 0.4815434}
    \ls{-0.842700, -0.481543, -0.240771}{-0.842700, -0.240771, -0.481543}
    \ls{-0.240771, 0.4815434, 0.8427009}{-0.240771, 0.8427009, 0.4815434}
    \ls{0.4815434, -0.842700, 0.2407717}{0.2407717, -0.842700, 0.4815434}
    
    \pt{-0.240771, -0.481543, -0.842700}
    \pt{-0.481543, -0.240771, -0.842700}
    \pt{-0.842700, -0.481543, -0.240771}
    \pt{-0.842700, -0.240771, -0.481543}
    \pt{-0.481543, -0.842700, -0.240771}
    \pt{-0.240771, -0.842700, -0.481543}
    \pt{-0.481543, 0.2407717, 0.8427009}
    \pt{-0.240771, 0.4815434, 0.8427009}
    \pt{-0.240771, 0.8427009, 0.4815434}
    \pt{-0.481543, 0.8427009, 0.2407717}
    \pt{-0.842700, 0.4815434, 0.2407717}
    \pt{-0.842700, 0.2407717, 0.4815434}
    \pt{0.4815434, -0.240771, 0.8427009}
    \pt{0.2407717, -0.481543, 0.8427009}
    \pt{0.8427009, -0.240771, 0.4815434}
    \pt{0.8427009, -0.481543, 0.2407717}
    \pt{0.4815434, -0.842700, 0.2407717}
    \pt{0.2407717, -0.842700, 0.4815434}
\end{tikzpicture} gT &

\tdplotsetmaincoords{70}{-42}

% gP
\begin{tikzpicture}[tdplot_main_coords]
    \ld{0.428571, 0.857143, 0.285714}{0.428571, 0.857143, -0.285714}
    \ld{0.857143, 0.285714, 0.428571}{0.857143, -0.285714, 0.428571}
    \ld{0.857143, 0.285714, -0.428571}{0.857143, -0.285714, -0.428571}
    \ld{0.285714, 0.428571, -0.857143}{-0.285714, 0.428571, -0.857143}
    \ld{0.428571, 0.857143, 0.285714}{-0.428571, 0.857143, 0.285714}
    \ld{0.857143, 0.285714, 0.428571}{0.857143, 0.285714, -0.428571}
    \ld{0.428571, 0.857143, -0.285714}{-0.428571, 0.857143, -0.285714}
    \ld{0.857143, -0.285714, 0.428571}{0.857143, -0.285714, -0.428571}
    \ld{0.285714, 0.428571, -0.857143}{0.285714, -0.428571, -0.857143}
    \ld{0.285714, 0.428571, 0.857143}{0.428571, 0.857143, 0.285714}
    \ld{0.428571, 0.857143, 0.285714}{0.857143, 0.285714, 0.428571}
    \ld{0.857143, 0.285714, 0.428571}{0.285714, 0.428571, 0.857143}
    \ld{0.285714, 0.428571, -0.857143}{0.428571, 0.857143, -0.285714}
    \ld{0.428571, 0.857143, -0.285714}{0.857143, 0.285714, -0.428571}
    \ld{0.857143, 0.285714, -0.428571}{0.285714, 0.428571, -0.857143}
    \ld{-0.285714, 0.428571, -0.857143}{-0.428571, 0.857143, -0.285714}
    \ld{0.428571, -0.857143, -0.285714}{0.857143, -0.285714, -0.428571}
    \ld{0.857143, -0.285714, -0.428571}{0.285714, -0.428571, -0.857143}
    
    \pd{0.428571, 0.857143, 0.285714}
    \pd{0.857143, 0.285714, 0.428571}
    \pd{0.285714, 0.428571, -0.857143}
    \pd{0.428571, 0.857143, -0.285714}
    \pd{0.857143, 0.285714, -0.428571}
    \pd{0.857143, -0.285714, -0.428571}
    
    \ls{0.285714, 0.428571, 0.857143}{-0.285714, 0.428571, 0.857143}
    \ls{0.285714, -0.428571, 0.857143}{-0.285714, -0.428571, 0.857143}
    \ls{-0.428571, 0.857143, 0.285714}{-0.428571, 0.857143, -0.285714}
    \ls{0.428571, -0.857143, 0.285714}{0.428571, -0.857143, -0.285714}
    \ls{-0.857143, 0.285714, 0.428571}{-0.857143, -0.285714, 0.428571}
    \ls{0.285714, -0.428571, -0.857143}{-0.285714, -0.428571, -0.857143}
    \ls{-0.428571, -0.857143, 0.285714}{-0.428571, -0.857143, -0.285714}
    \ls{-0.857143, 0.285714, -0.428571}{-0.857143, -0.285714, -0.428571}
    \ls{0.285714, 0.428571, 0.857143}{0.285714, -0.428571, 0.857143}
    \ls{-0.285714, 0.428571, 0.857143}{-0.285714, -0.428571, 0.857143}
    \ls{0.428571, -0.857143, 0.285714}{-0.428571, -0.857143, 0.285714}
    \ls{-0.857143, 0.285714, 0.428571}{-0.857143, 0.285714, -0.428571}
    \ls{-0.285714, 0.428571, -0.857143}{-0.285714, -0.428571, -0.857143}
    \ls{0.428571, -0.857143, -0.285714}{-0.428571, -0.857143, -0.285714}
    \ls{-0.857143, -0.285714, 0.428571}{-0.857143, -0.285714, -0.428571}
    \ls{-0.285714, 0.428571, 0.857143}{-0.428571, 0.857143, 0.285714}
    \ls{-0.428571, 0.857143, 0.285714}{-0.857143, 0.285714, 0.428571}
    \ls{-0.857143, 0.285714, 0.428571}{-0.285714, 0.428571, 0.857143}
    \ls{0.285714, -0.428571, 0.857143}{0.428571, -0.857143, 0.285714}
    \ls{0.428571, -0.857143, 0.285714}{0.857143, -0.285714, 0.428571}
    \ls{0.857143, -0.285714, 0.428571}{0.285714, -0.428571, 0.857143}
    \ls{-0.285714, -0.428571, 0.857143}{-0.428571, -0.857143, 0.285714}
    \ls{-0.428571, -0.857143, 0.285714}{-0.857143, -0.285714, 0.428571}
    \ls{-0.857143, -0.285714, 0.428571}{-0.285714, -0.428571, 0.857143}
    \ls{-0.428571, 0.857143, -0.285714}{-0.857143, 0.285714, -0.428571}
    \ls{-0.857143, 0.285714, -0.428571}{-0.285714, 0.428571, -0.857143}
    \ls{0.285714, -0.428571, -0.857143}{0.428571, -0.857143, -0.285714}
    \ls{-0.285714, -0.428571, -0.857143}{-0.428571, -0.857143, -0.285714}
    \ls{-0.428571, -0.857143, -0.285714}{-0.857143, -0.285714, -0.428571}
    \ls{-0.857143, -0.285714, -0.428571}{-0.285714, -0.428571, -0.857143}
    
    \pt{0.285714, 0.428571, 0.857143}
    \pt{-0.285714, 0.428571, 0.857143}
    \pt{-0.428571, 0.857143, 0.285714}
    \pt{-0.857143, 0.285714, 0.428571}
    \pt{0.285714, -0.428571, 0.857143}
    \pt{0.428571, -0.857143, 0.285714}
    \pt{0.857143, -0.285714, 0.428571}
    \pt{-0.285714, -0.428571, 0.857143}
    \pt{-0.428571, -0.857143, 0.285714}
    \pt{-0.857143, -0.285714, 0.428571}
    \pt{-0.285714, 0.428571, -0.857143}
    \pt{-0.428571, 0.857143, -0.285714}
    \pt{-0.857143, 0.285714, -0.428571}
    \pt{0.285714, -0.428571, -0.857143}
    \pt{0.428571, -0.857143, -0.285714}
    \pt{-0.285714, -0.428571, -0.857143}
    \pt{-0.428571, -0.857143, -0.285714}
    \pt{-0.857143, -0.285714, -0.428571}
\end{tikzpicture} gP &

\tdplotsetmaincoords{70}{-33}

% sC
\begin{tikzpicture}[tdplot_main_coords]
    \ld{-0.251358, 0.8503402, -0.462320}{0.4623206, 0.8503402, -0.251358}
    \ld{0.2513586, 0.8503402, 0.4623206}{-0.251358, 0.4623206, 0.8503402}
    \ld{0.2513586, 0.8503402, 0.4623206}{0.4623206, 0.8503402, -0.251358}
    \ld{0.4623206, -0.251358, -0.850340}{0.8503402, 0.2513586, -0.462320}
    \ld{0.8503402, 0.4623206, 0.2513586}{0.4623206, 0.8503402, -0.251358}
    \ld{0.4623206, 0.2513586, 0.8503402}{0.8503402, 0.4623206, 0.2513586}
    \ld{0.2513586, 0.4623206, -0.850340}{0.8503402, 0.2513586, -0.462320}
    \ld{0.8503402, 0.4623206, 0.2513586}{0.8503402, -0.251358, 0.4623206}
    \ld{-0.462320, 0.2513586, -0.850340}{0.2513586, 0.4623206, -0.850340}
    \ld{-0.251358, 0.8503402, -0.462320}{0.2513586, 0.4623206, -0.850340}
    \ld{0.4623206, 0.8503402, -0.251358}{0.8503402, 0.2513586, -0.462320}
    \ld{0.2513586, 0.8503402, 0.4623206}{0.8503402, 0.4623206, 0.2513586}
    \ld{0.2513586, 0.4623206, -0.850340}{0.4623206, 0.8503402, -0.251358}
    \ld{0.4623206, 0.2513586, 0.8503402}{0.2513586, 0.8503402, 0.4623206}
    \ld{0.8503402, -0.462320, -0.251358}{0.8503402, 0.2513586, -0.462320}
    \ld{-0.251358, 0.8503402, -0.462320}{-0.850340, 0.4623206, -0.251358}
    \ld{-0.251358, 0.8503402, -0.462320}{-0.462320, 0.8503402, 0.2513586}
    \ld{0.2513586, 0.8503402, 0.4623206}{-0.462320, 0.8503402, 0.2513586}
    \ld{0.4623206, -0.251358, -0.850340}{0.2513586, 0.4623206, -0.850340}
    \ld{-0.462320, 0.2513586, -0.850340}{-0.251358, 0.8503402, -0.462320}
    \ld{0.8503402, 0.4623206, 0.2513586}{0.8503402, 0.2513586, -0.462320}
    
    \pd{0.2513586, 0.8503402, 0.4623206}
    \pd{-0.251358, 0.8503402, -0.462320}
    \pd{0.8503402, 0.4623206, 0.2513586}
    \pd{0.2513586, 0.4623206, -0.850340}
    \pd{0.4623206, 0.8503402, -0.251358}
    \pd{0.8503402, 0.2513586, -0.462320}
    
    \ls{-0.462320, 0.8503402, 0.2513586}{-0.850340, 0.2513586, 0.4623206}
    \ls{0.2513586, -0.850340, -0.462320}{0.4623206, -0.850340, 0.2513586}
    \ls{-0.251358, 0.4623206, 0.8503402}{-0.462320, 0.8503402, 0.2513586}
    \ls{0.4623206, -0.251358, -0.850340}{0.2513586, -0.850340, -0.462320}
    \ls{-0.251358, -0.850340, 0.4623206}{0.2513586, -0.462320, 0.8503402}
    \ls{0.4623206, -0.850340, 0.2513586}{0.8503402, -0.251358, 0.4623206}
    \ls{-0.251358, -0.850340, 0.4623206}{-0.462320, -0.850340, -0.251358}
    \ls{-0.462320, -0.251358, 0.8503402}{-0.850340, -0.462320, 0.2513586}
    \ls{-0.850340, -0.462320, 0.2513586}{-0.850340, 0.2513586, 0.4623206}
    \ls{0.8503402, -0.462320, -0.251358}{0.4623206, -0.850340, 0.2513586}
    \ls{-0.462320, -0.251358, 0.8503402}{-0.251358, 0.4623206, 0.8503402}
    \ls{-0.850340, -0.462320, 0.2513586}{-0.850340, -0.251358, -0.462320}
    \ls{0.2513586, -0.462320, 0.8503402}{0.4623206, -0.850340, 0.2513586}
    \ls{-0.462320, 0.2513586, -0.850340}{-0.850340, -0.251358, -0.462320}
    \ls{-0.251358, -0.462320, -0.850340}{-0.850340, -0.251358, -0.462320}
    \ls{0.2513586, -0.850340, -0.462320}{-0.462320, -0.850340, -0.251358}
    \ls{-0.251358, -0.850340, 0.4623206}{-0.850340, -0.462320, 0.2513586}
    \ls{0.4623206, -0.251358, -0.850340}{-0.251358, -0.462320, -0.850340}
    \ls{-0.850340, -0.462320, 0.2513586}{-0.462320, -0.850340, -0.251358}
    \ls{-0.462320, -0.251358, 0.8503402}{-0.251358, -0.850340, 0.4623206}
    \ls{-0.462320, -0.850340, -0.251358}{-0.850340, -0.251358, -0.462320}
    \ls{0.4623206, 0.2513586, 0.8503402}{0.2513586, -0.462320, 0.8503402}
    \ls{-0.462320, 0.2513586, -0.850340}{-0.850340, 0.4623206, -0.251358}
    \ls{-0.850340, 0.4623206, -0.251358}{-0.850340, -0.251358, -0.462320}
    \ls{-0.462320, -0.251358, 0.8503402}{-0.850340, 0.2513586, 0.4623206}
    \ls{-0.850340, 0.4623206, -0.251358}{-0.850340, 0.2513586, 0.4623206}
    \ls{-0.251358, -0.462320, -0.850340}{-0.462320, -0.850340, -0.251358}
    \ls{0.2513586, -0.850340, -0.462320}{-0.251358, -0.462320, -0.850340}
    \ls{0.4623206, -0.251358, -0.850340}{0.8503402, -0.462320, -0.251358}
    \ls{-0.251358, 0.4623206, 0.8503402}{-0.850340, 0.2513586, 0.4623206}
    \ls{-0.251358, -0.850340, 0.4623206}{0.4623206, -0.850340, 0.2513586}
    \ls{0.2513586, -0.850340, -0.462320}{0.8503402, -0.462320, -0.251358}
    \ls{0.4623206, 0.2513586, 0.8503402}{-0.251358, 0.4623206, 0.8503402}
    \ls{-0.850340, 0.4623206, -0.251358}{-0.462320, 0.8503402, 0.2513586}
    \ls{-0.462320, -0.251358, 0.8503402}{0.2513586, -0.462320, 0.8503402}
    \ls{0.4623206, 0.2513586, 0.8503402}{0.8503402, -0.251358, 0.4623206}
    \ls{0.8503402, -0.462320, -0.251358}{0.8503402, -0.251358, 0.4623206}
    \ls{-0.462320, 0.2513586, -0.850340}{-0.251358, -0.462320, -0.850340}
    \ls{0.2513586, -0.462320, 0.8503402}{0.8503402, -0.251358, 0.4623206}
    
    \pt{0.4623206, 0.2513586, 0.8503402}
    \pt{-0.462320, -0.251358, 0.8503402}
    \pt{-0.462320, 0.2513586, -0.850340}
    \pt{0.4623206, -0.251358, -0.850340}
    \pt{-0.251358, -0.850340, 0.4623206}
    \pt{0.2513586, -0.850340, -0.462320}
    \pt{-0.850340, -0.462320, 0.2513586}
    \pt{-0.850340, 0.4623206, -0.251358}
    \pt{0.8503402, -0.462320, -0.251358}
    \pt{-0.251358, 0.4623206, 0.8503402}
    \pt{0.2513586, -0.462320, 0.8503402}
    \pt{-0.251358, -0.462320, -0.850340}
    \pt{-0.462320, 0.8503402, 0.2513586}
    \pt{0.4623206, -0.850340, 0.2513586}
    \pt{-0.462320, -0.850340, -0.251358}
    \pt{-0.850340, 0.2513586, 0.4623206}
    \pt{0.8503402, -0.251358, 0.4623206}
    \pt{-0.850340, -0.251358, -0.462320}
\end{tikzpicture} sC \\ &

\tdplotsetmaincoords{70}{-37}

% gC
\begin{tikzpicture}[tdplot_main_coords]
    \ld{-0.520840, 0.8259425, -0.215739}{-0.825942, 0.5208409, -0.215739}
    \ld{0.8259425, 0.5208409, 0.2157394}{0.8259425, 0.5208409, -0.215739}
    \ld{0.5208409, 0.8259425, 0.2157394}{0.5208409, 0.8259425, -0.215739}
    \ld{0.8259425, 0.2157394, -0.520840}{0.8259425, 0.5208409, -0.215739}
    \ld{0.8259425, 0.2157394, 0.5208409}{0.5208409, 0.2157394, 0.8259425}
    \ld{0.5208409, 0.8259425, -0.215739}{0.8259425, 0.5208409, -0.215739}
    \ld{-0.520840, 0.8259425, 0.2157394}{-0.520840, 0.8259425, -0.215739}
    \ld{-0.215739, 0.5208409, -0.825942}{-0.215739, 0.8259425, -0.520840}
    \ld{0.8259425, -0.215739, -0.520840}{0.5208409, -0.215739, -0.825942}
    \ld{0.5208409, 0.8259425, 0.2157394}{0.2157394, 0.8259425, 0.5208409}
    \ld{-0.215739, 0.8259425, 0.5208409}{0.2157394, 0.8259425, 0.5208409}
    \ld{0.5208409, 0.8259425, 0.2157394}{0.8259425, 0.5208409, 0.2157394}
    \ld{0.8259425, 0.2157394, -0.520840}{0.8259425, -0.215739, -0.520840}
    \ld{-0.215739, 0.5208409, -0.825942}{0.2157394, 0.5208409, -0.825942}
    \ld{0.5208409, 0.2157394, -0.825942}{0.5208409, -0.215739, -0.825942}
    \ld{0.2157394, -0.520840, -0.825942}{0.5208409, -0.215739, -0.825942}
    \ld{0.8259425, 0.2157394, -0.520840}{0.5208409, 0.2157394, -0.825942}
    \ld{0.8259425, 0.2157394, 0.5208409}{0.8259425, -0.215739, 0.5208409}
    \ld{-0.215739, 0.5208409, -0.825942}{-0.520840, 0.2157394, -0.825942}
    \ld{0.5208409, 0.8259425, -0.215739}{0.2157394, 0.8259425, -0.520840}
    \ld{0.8259425, -0.215739, -0.520840}{0.8259425, -0.520840, -0.215739}
    \ld{0.2157394, 0.5208409, -0.825942}{0.2157394, 0.8259425, -0.520840}
    \ld{0.2157394, 0.5208409, -0.825942}{0.5208409, 0.2157394, -0.825942}
    \ld{-0.215739, 0.8259425, -0.520840}{0.2157394, 0.8259425, -0.520840}
    \ld{0.2157394, 0.5208409, 0.8259425}{0.2157394, 0.8259425, 0.5208409}
    \ld{-0.520840, 0.8259425, -0.215739}{-0.215739, 0.8259425, -0.520840}
    \ld{0.8259425, 0.2157394, 0.5208409}{0.8259425, 0.5208409, 0.2157394}
    
    \pd{-0.215739, 0.5208409, -0.825942}
    \pd{0.2157394, 0.5208409, -0.825942}
    \pd{0.5208409, 0.8259425, 0.2157394}
    \pd{-0.520840, 0.8259425, -0.215739}
    \pd{0.5208409, 0.8259425, -0.215739}
    \pd{0.8259425, 0.2157394, 0.5208409}
    \pd{0.8259425, 0.2157394, -0.520840}
    \pd{0.8259425, -0.215739, -0.520840}
    \pd{0.2157394, 0.8259425, 0.5208409}
    \pd{-0.215739, 0.8259425, -0.520840}
    \pd{0.2157394, 0.8259425, -0.520840}
    \pd{0.5208409, 0.2157394, -0.825942}
    \pd{0.5208409, -0.215739, -0.825942}
    \pd{0.8259425, 0.5208409, 0.2157394}
    \pd{0.8259425, 0.5208409, -0.215739}
    
    \ls{-0.520840, 0.2157394, 0.8259425}{-0.520840, -0.215739, 0.8259425}
    \ls{-0.215739, -0.825942, 0.5208409}{0.2157394, -0.825942, 0.5208409}
    \ls{-0.520840, 0.2157394, -0.825942}{-0.520840, -0.215739, -0.825942}
    \ls{-0.825942, 0.2157394, 0.5208409}{-0.520840, 0.2157394, 0.8259425}
    \ls{-0.520840, -0.825942, -0.215739}{-0.825942, -0.520840, -0.215739}
    \ls{-0.215739, -0.520840, -0.825942}{-0.520840, -0.215739, -0.825942}
    \ls{-0.825942, -0.215739, 0.5208409}{-0.825942, -0.520840, 0.2157394}
    \ls{0.2157394, -0.520840, 0.8259425}{0.2157394, -0.825942, 0.5208409}
    \ls{0.8259425, -0.215739, 0.5208409}{0.8259425, -0.520840, 0.2157394}
    \ls{-0.520840, 0.8259425, 0.2157394}{-0.215739, 0.8259425, 0.5208409}
    \ls{-0.215739, -0.520840, 0.8259425}{-0.215739, -0.825942, 0.5208409}
    \ls{-0.825942, 0.2157394, -0.520840}{-0.825942, 0.5208409, -0.215739}
    \ls{-0.215739, 0.5208409, 0.8259425}{-0.520840, 0.2157394, 0.8259425}
    \ls{-0.825942, -0.520840, 0.2157394}{-0.825942, -0.520840, -0.215739}
    \ls{0.2157394, 0.5208409, 0.8259425}{0.5208409, 0.2157394, 0.8259425}
    \ls{0.8259425, -0.520840, 0.2157394}{0.8259425, -0.520840, -0.215739}
    \ls{-0.825942, 0.2157394, 0.5208409}{-0.825942, 0.5208409, 0.2157394}
    \ls{0.5208409, -0.825942, 0.2157394}{0.5208409, -0.825942, -0.215739}
    \ls{0.2157394, -0.520840, -0.825942}{0.2157394, -0.825942, -0.520840}
    \ls{-0.825942, -0.215739, 0.5208409}{-0.520840, -0.215739, 0.8259425}
    \ls{0.5208409, -0.825942, 0.2157394}{0.2157394, -0.825942, 0.5208409}
    \ls{0.5208409, -0.825942, -0.215739}{0.8259425, -0.520840, -0.215739}
    \ls{-0.215739, 0.5208409, 0.8259425}{0.2157394, 0.5208409, 0.8259425}
    \ls{-0.215739, -0.520840, 0.8259425}{0.2157394, -0.520840, 0.8259425}
    \ls{0.8259425, -0.215739, 0.5208409}{0.5208409, -0.215739, 0.8259425}
    \ls{-0.825942, 0.2157394, -0.520840}{-0.825942, -0.215739, -0.520840}
    \ls{-0.520840, -0.825942, 0.2157394}{-0.215739, -0.825942, 0.5208409}
    \ls{-0.825942, 0.2157394, -0.520840}{-0.520840, 0.2157394, -0.825942}
    \ls{-0.215739, -0.520840, -0.825942}{0.2157394, -0.520840, -0.825942}
    \ls{0.5208409, 0.2157394, 0.8259425}{0.5208409, -0.215739, 0.8259425}
    \ls{-0.520840, -0.825942, -0.215739}{-0.215739, -0.825942, -0.520840}
    \ls{-0.825942, 0.2157394, 0.5208409}{-0.825942, -0.215739, 0.5208409}
    \ls{-0.215739, -0.520840, 0.8259425}{-0.520840, -0.215739, 0.8259425}
    \ls{-0.520840, -0.825942, 0.2157394}{-0.825942, -0.520840, 0.2157394}
    \ls{0.5208409, -0.825942, -0.215739}{0.2157394, -0.825942, -0.520840}
    \ls{-0.215739, -0.520840, -0.825942}{-0.215739, -0.825942, -0.520840}
    \ls{-0.215739, -0.825942, -0.520840}{0.2157394, -0.825942, -0.520840}
    \ls{-0.825942, 0.5208409, 0.2157394}{-0.825942, 0.5208409, -0.215739}
    \ls{-0.825942, -0.215739, -0.520840}{-0.520840, -0.215739, -0.825942}
    \ls{-0.520840, -0.825942, 0.2157394}{-0.520840, -0.825942, -0.215739}
    \ls{-0.825942, -0.215739, -0.520840}{-0.825942, -0.520840, -0.215739}
    \ls{0.2157394, -0.520840, 0.8259425}{0.5208409, -0.215739, 0.8259425}
    \ls{0.5208409, -0.825942, 0.2157394}{0.8259425, -0.520840, 0.2157394}
    \ls{-0.215739, 0.5208409, 0.8259425}{-0.215739, 0.8259425, 0.5208409}
    \ls{-0.520840, 0.8259425, 0.2157394}{-0.825942, 0.5208409, 0.2157394}
    
    \pt{-0.215739, 0.5208409, 0.8259425}
    \pt{0.2157394, 0.5208409, 0.8259425}
    \pt{-0.215739, -0.520840, 0.8259425}
    \pt{0.2157394, -0.520840, 0.8259425}
    \pt{-0.215739, -0.520840, -0.825942}
    \pt{0.2157394, -0.520840, -0.825942}
    \pt{-0.520840, 0.8259425, 0.2157394}
    \pt{-0.520840, -0.825942, 0.2157394}
    \pt{0.5208409, -0.825942, 0.2157394}
    \pt{-0.520840, -0.825942, -0.215739}
    \pt{0.5208409, -0.825942, -0.215739}
    \pt{-0.825942, 0.2157394, 0.5208409}
    \pt{-0.825942, -0.215739, 0.5208409}
    \pt{-0.825942, 0.2157394, -0.520840}
    \pt{-0.825942, -0.215739, -0.520840}
    \pt{0.8259425, -0.215739, 0.5208409}
    \pt{-0.215739, 0.8259425, 0.5208409}
    \pt{-0.215739, -0.825942, 0.5208409}
    \pt{-0.215739, -0.825942, -0.520840}
    \pt{0.2157394, -0.825942, 0.5208409}
    \pt{0.2157394, -0.825942, -0.520840}
    \pt{-0.520840, 0.2157394, 0.8259425}
    \pt{0.5208409, 0.2157394, 0.8259425}
    \pt{-0.520840, -0.215739, 0.8259425}
    \pt{-0.520840, 0.2157394, -0.825942}
    \pt{-0.520840, -0.215739, -0.825942}
    \pt{0.5208409, -0.215739, 0.8259425}
    \pt{-0.825942, 0.5208409, 0.2157394}
    \pt{-0.825942, -0.520840, 0.2157394}
    \pt{-0.825942, 0.5208409, -0.215739}
    \pt{0.8259425, -0.520840, 0.2157394}
    \pt{-0.825942, -0.520840, -0.215739}
    \pt{0.8259425, -0.520840, -0.215739}
\end{tikzpicture} gC &

\tdplotsetmaincoords{70}{-40}

% sD
\begin{tikzpicture}[tdplot_main_coords]
    \ld{-0.393141, -0.763934, 0.5117068}{-0.763934, -0.511706, 0.3931419}
    \ld{-0.393141, -0.763934, 0.5117068}{-0.089475, -0.579590, 0.8099805}
    \ld{-0.917434, -0.263338, -0.298273}{-0.809980, 0.0894750, -0.579590}
    \ld{-0.972732, 0.1738636, -0.153499}{-0.917434, 0.2633386, 0.2982737}
    \ld{0.3931419, -0.763934, -0.511706}{0.5795909, -0.809980, -0.089475}
    \ld{-0.763934, -0.511706, 0.3931419}{-0.809980, -0.089475, 0.5795909}
    \ld{-0.393141, -0.763934, 0.5117068}{-0.579590, -0.809980, 0.0894750}
    \ld{0.2633386, -0.298273, 0.9174342}{-0.089475, -0.579590, 0.8099805}
    \ld{-0.674459, 0.6564806, 0.3378432}{-0.656480, 0.3378432, 0.6744591}
    \ld{-0.153499, -0.972732, 0.1738636}{-0.393141, -0.763934, 0.5117068}
    \ld{-0.511706, -0.393141, 0.7639342}{-0.393141, -0.763934, 0.5117068}
    \ld{0.3378432, -0.674459, 0.6564806}{0.6564806, -0.337843, 0.6744591}
    \ld{-0.917434, 0.2633386, 0.2982737}{-0.656480, 0.3378432, 0.6744591}
    \ld{-0.972732, -0.173863, 0.1534999}{-0.917434, -0.263338, -0.298273}
    \ld{-0.298273, -0.917434, -0.263338}{-0.337843, -0.674459, -0.656480}
    \ld{0.6744591, -0.656480, 0.3378432}{0.3378432, -0.674459, 0.6564806}
    \ld{-0.972732, 0.1738636, -0.153499}{-0.809980, 0.0894750, -0.579590}
    \ld{-0.674459, -0.656480, -0.337843}{-0.656480, -0.337843, -0.674459}
    \ld{-0.337843, -0.674459, -0.656480}{-0.656480, -0.337843, -0.674459}
    \ld{-0.298273, -0.917434, -0.263338}{-0.674459, -0.656480, -0.337843}
    \ld{-0.511706, -0.393141, 0.7639342}{-0.763934, -0.511706, 0.3931419}
    \ld{0.2982737, -0.917434, 0.2633386}{0.5795909, -0.809980, -0.089475}
    \ld{-0.173863, -0.153499, 0.9727328}{-0.263338, 0.2982737, 0.9174342}
    \ld{-0.263338, -0.298273, -0.917434}{-0.656480, -0.337843, -0.674459}
    \ld{-0.972732, -0.173863, 0.1534999}{-0.763934, -0.511706, 0.3931419}
    \ld{-0.763934, -0.511706, 0.3931419}{-0.579590, -0.809980, 0.0894750}
    \ld{0.2633386, -0.298273, 0.9174342}{0.3378432, -0.674459, 0.6564806}
    \ld{-0.173863, -0.153499, 0.9727328}{-0.089475, -0.579590, 0.8099805}
    \ld{-0.089475, -0.579590, 0.8099805}{0.3378432, -0.674459, 0.6564806}
    \ld{-0.173863, -0.153499, 0.9727328}{-0.511706, -0.393141, 0.7639342}
    \ld{-0.917434, -0.263338, -0.298273}{-0.674459, -0.656480, -0.337843}
    \ld{-0.917434, 0.2633386, 0.2982737}{-0.674459, 0.6564806, 0.3378432}
    \ld{0.1534999, -0.972732, -0.173863}{0.2982737, -0.917434, 0.2633386}
    \ld{-0.809980, 0.0894750, -0.579590}{-0.656480, -0.337843, -0.674459}
    \ld{0.1534999, -0.972732, -0.173863}{0.5795909, -0.809980, -0.089475}
    \ld{-0.173863, -0.153499, 0.9727328}{0.1738636, 0.1534999, 0.9727328}
    \ld{-0.511706, -0.393141, 0.7639342}{-0.089475, -0.579590, 0.8099805}
    \ld{-0.263338, 0.2982737, 0.9174342}{-0.656480, 0.3378432, 0.6744591}
    \ld{-0.972732, 0.1738636, -0.153499}{-0.763934, 0.5117068, -0.393141}
    \ld{0.1534999, -0.972732, -0.173863}{-0.298273, -0.917434, -0.263338}
    \ld{-0.263338, -0.298273, -0.917434}{-0.337843, -0.674459, -0.656480}
    \ld{-0.917434, 0.2633386, 0.2982737}{-0.809980, -0.089475, 0.5795909}
    \ld{-0.972732, 0.1738636, -0.153499}{-0.917434, -0.263338, -0.298273}
    \ld{-0.153499, -0.972732, 0.1738636}{-0.579590, -0.809980, 0.0894750}
    \ld{-0.972732, -0.173863, 0.1534999}{-0.917434, 0.2633386, 0.2982737}
    \ld{0.0894750, -0.579590, -0.809980}{-0.337843, -0.674459, -0.656480}
    \ld{-0.917434, -0.263338, -0.298273}{-0.656480, -0.337843, -0.674459}
    \ld{-0.153499, -0.972732, 0.1738636}{0.1534999, -0.972732, -0.173863}
    \ld{0.2982737, -0.917434, 0.2633386}{0.6744591, -0.656480, 0.3378432}
    \ld{-0.153499, -0.972732, 0.1738636}{0.2982737, -0.917434, 0.2633386}
    \ld{-0.337843, 0.6744591, 0.6564806}{-0.656480, 0.3378432, 0.6744591}
    \ld{-0.511706, -0.393141, 0.7639342}{-0.809980, -0.089475, 0.5795909}
    \ld{-0.972732, 0.1738636, -0.153499}{-0.972732, -0.173863, 0.1534999}
    \ld{-0.173863, -0.153499, 0.9727328}{0.2633386, -0.298273, 0.9174342}
    \ld{0.1534999, -0.972732, -0.173863}{0.3931419, -0.763934, -0.511706}
    \ld{-0.809980, -0.089475, 0.5795909}{-0.656480, 0.3378432, 0.6744591}
    \ld{0.2982737, -0.917434, 0.2633386}{0.3378432, -0.674459, 0.6564806}
    \ld{-0.153499, -0.972732, 0.1738636}{-0.298273, -0.917434, -0.263338}
    \ld{-0.579590, -0.809980, 0.0894750}{-0.674459, -0.656480, -0.337843}
    \ld{0.1738636, 0.1534999, 0.9727328}{-0.263338, 0.2982737, 0.9174342}
    \ld{-0.972732, -0.173863, 0.1534999}{-0.809980, -0.089475, 0.5795909}
    \ld{-0.337843, -0.674459, -0.656480}{-0.674459, -0.656480, -0.337843}
    \ld{-0.298273, -0.917434, -0.263338}{-0.579590, -0.809980, 0.0894750}
    
    \pd{-0.972732, 0.1738636, -0.153499}
    \pd{-0.972732, -0.173863, 0.1534999}
    \pd{-0.173863, -0.153499, 0.9727328}
    \pd{-0.153499, -0.972732, 0.1738636}
    \pd{0.1534999, -0.972732, -0.173863}
    \pd{-0.511706, -0.393141, 0.7639342}
    \pd{-0.393141, -0.763934, 0.5117068}
    \pd{-0.763934, -0.511706, 0.3931419}
    \pd{-0.263338, 0.2982737, 0.9174342}
    \pd{0.2982737, -0.917434, 0.2633386}
    \pd{-0.298273, -0.917434, -0.263338}
    \pd{-0.917434, -0.263338, -0.298273}
    \pd{-0.917434, 0.2633386, 0.2982737}
    \pd{-0.809980, -0.089475, 0.5795909}
    \pd{-0.089475, -0.579590, 0.8099805}
    \pd{-0.579590, -0.809980, 0.0894750}
    \pd{-0.337843, -0.674459, -0.656480}
    \pd{-0.674459, -0.656480, -0.337843}
    \pd{0.3378432, -0.674459, 0.6564806}
    \pd{-0.656480, -0.337843, -0.674459}

    \ls{0.3931419, 0.7639342, 0.5117068}{0.7639342, 0.5117068, 0.3931419}
    \ls{0.5795909, -0.809980, -0.089475}{0.6744591, -0.656480, 0.3378432}
    \ls{-0.153499, 0.9727328, -0.173863}{-0.579590, 0.8099805, -0.089475}
    \ls{0.1738636, -0.153499, -0.972732}{-0.263338, -0.298273, -0.917434}
    \ls{0.9727328, 0.1738636, 0.1534999}{0.8099805, 0.0894750, 0.5795909}
    \ls{-0.511706, 0.3931419, -0.763934}{-0.763934, 0.5117068, -0.393141}
    \ls{-0.153499, 0.9727328, -0.173863}{-0.393141, 0.7639342, -0.511706}
    \ls{0.6564806, 0.3378432, -0.674459}{0.3378432, 0.6744591, -0.656480}
    \ls{0.5117068, -0.393141, -0.763934}{0.7639342, -0.511706, -0.393141}
    \ls{0.6744591, 0.6564806, -0.337843}{0.3378432, 0.6744591, -0.656480}
    \ls{0.9727328, 0.1738636, 0.1534999}{0.9174342, 0.2633386, -0.298273}
    \ls{0.3931419, 0.7639342, 0.5117068}{0.0894750, 0.5795909, 0.8099805}
    \ls{-0.763934, 0.5117068, -0.393141}{-0.809980, 0.0894750, -0.579590}
    \ls{0.7639342, -0.511706, -0.393141}{0.8099805, -0.089475, -0.579590}
    \ls{-0.763934, 0.5117068, -0.393141}{-0.579590, 0.8099805, -0.089475}
    \ls{-0.511706, 0.3931419, -0.763934}{-0.089475, 0.5795909, -0.809980}
    \ls{0.8099805, -0.089475, -0.579590}{0.6564806, 0.3378432, -0.674459}
    \ls{0.2633386, 0.2982737, -0.917434}{0.3378432, 0.6744591, -0.656480}
    \ls{0.2982737, 0.9174342, -0.263338}{0.6744591, 0.6564806, -0.337843}
    \ls{0.5117068, 0.3931419, 0.7639342}{0.7639342, 0.5117068, 0.3931419}
    \ls{-0.579590, 0.8099805, -0.089475}{-0.674459, 0.6564806, 0.3378432}
    \ls{0.9727328, -0.173863, -0.153499}{0.9174342, -0.263338, 0.2982737}
    \ls{0.7639342, -0.511706, -0.393141}{0.5795909, -0.809980, -0.089475}
    \ls{-0.298273, 0.9174342, 0.2633386}{-0.579590, 0.8099805, -0.089475}
    \ls{0.3931419, -0.763934, -0.511706}{0.0894750, -0.579590, -0.809980}
    \ls{-0.089475, 0.5795909, -0.809980}{0.3378432, 0.6744591, -0.656480}
    \ls{-0.173863, 0.1534999, -0.972732}{0.2633386, 0.2982737, -0.917434}
    \ls{0.7639342, 0.5117068, 0.3931419}{0.5795909, 0.8099805, 0.0894750}
    \ls{0.5117068, 0.3931419, 0.7639342}{0.0894750, 0.5795909, 0.8099805}
    \ls{-0.511706, 0.3931419, -0.763934}{-0.809980, 0.0894750, -0.579590}
    \ls{0.0894750, 0.5795909, 0.8099805}{-0.337843, 0.6744591, 0.6564806}
    \ls{0.6744591, -0.656480, 0.3378432}{0.6564806, -0.337843, 0.6744591}
    \ls{0.9727328, 0.1738636, 0.1534999}{0.7639342, 0.5117068, 0.3931419}
    \ls{-0.263338, 0.2982737, 0.9174342}{0.0894750, 0.5795909, 0.8099805}
    \ls{0.2982737, 0.9174342, -0.263338}{0.3378432, 0.6744591, -0.656480}
    \ls{0.9174342, 0.2633386, -0.298273}{0.6564806, 0.3378432, -0.674459}
    \ls{0.9174342, -0.263338, 0.2982737}{0.6744591, -0.656480, 0.3378432}
    \ls{-0.393141, 0.7639342, -0.511706}{-0.579590, 0.8099805, -0.089475}
    \ls{0.2633386, 0.2982737, -0.917434}{-0.089475, 0.5795909, -0.809980}
    \ls{0.1534999, 0.9727328, 0.1738636}{0.5795909, 0.8099805, 0.0894750}
    \ls{0.9174342, 0.2633386, -0.298273}{0.6744591, 0.6564806, -0.337843}
    \ls{0.5117068, -0.393141, -0.763934}{0.0894750, -0.579590, -0.809980}
    \ls{0.9727328, -0.173863, -0.153499}{0.7639342, -0.511706, -0.393141}
    \ls{0.1738636, 0.1534999, 0.9727328}{0.0894750, 0.5795909, 0.8099805}
    \ls{-0.263338, -0.298273, -0.917434}{0.0894750, -0.579590, -0.809980}
    \ls{0.1534999, 0.9727328, 0.1738636}{-0.298273, 0.9174342, 0.2633386}
    \ls{-0.298273, 0.9174342, 0.2633386}{-0.674459, 0.6564806, 0.3378432}
    \ls{0.1738636, 0.1534999, 0.9727328}{0.2633386, -0.298273, 0.9174342}
    \ls{0.9174342, -0.263338, 0.2982737}{0.8099805, 0.0894750, 0.5795909}
    \ls{0.5117068, -0.393141, -0.763934}{0.8099805, -0.089475, -0.579590}
    \ls{0.3931419, 0.7639342, 0.5117068}{0.5795909, 0.8099805, 0.0894750}
    \ls{-0.263338, 0.2982737, 0.9174342}{-0.337843, 0.6744591, 0.6564806}
    \ls{0.1534999, 0.9727328, 0.1738636}{0.2982737, 0.9174342, -0.263338}
    \ls{0.9727328, 0.1738636, 0.1534999}{0.9174342, -0.263338, 0.2982737}
    \ls{0.9174342, 0.2633386, -0.298273}{0.8099805, -0.089475, -0.579590}
    \ls{-0.511706, 0.3931419, -0.763934}{-0.393141, 0.7639342, -0.511706}
    \ls{-0.173863, 0.1534999, -0.972732}{-0.263338, -0.298273, -0.917434}
    \ls{0.1738636, -0.153499, -0.972732}{0.0894750, -0.579590, -0.809980}
    \ls{0.9174342, -0.263338, 0.2982737}{0.6564806, -0.337843, 0.6744591}
    \ls{0.2633386, -0.298273, 0.9174342}{0.6564806, -0.337843, 0.6744591}
    \ls{0.8099805, 0.0894750, 0.5795909}{0.6564806, -0.337843, 0.6744591}
    \ls{0.2982737, 0.9174342, -0.263338}{0.5795909, 0.8099805, 0.0894750}
    \ls{-0.298273, 0.9174342, 0.2633386}{-0.337843, 0.6744591, 0.6564806}
    \ls{0.1738636, -0.153499, -0.972732}{0.2633386, 0.2982737, -0.917434}
    \ls{-0.153499, 0.9727328, -0.173863}{0.1534999, 0.9727328, 0.1738636}
    \ls{0.9727328, 0.1738636, 0.1534999}{0.9727328, -0.173863, -0.153499}
    \ls{0.7639342, 0.5117068, 0.3931419}{0.8099805, 0.0894750, 0.5795909}
    \ls{0.1534999, 0.9727328, 0.1738636}{0.3931419, 0.7639342, 0.5117068}
    \ls{0.9727328, -0.173863, -0.153499}{0.9174342, 0.2633386, -0.298273}
    \ls{-0.153499, 0.9727328, -0.173863}{-0.298273, 0.9174342, 0.2633386}
    \ls{0.1738636, 0.1534999, 0.9727328}{0.5117068, 0.3931419, 0.7639342}
    \ls{0.5117068, 0.3931419, 0.7639342}{0.3931419, 0.7639342, 0.5117068}
    \ls{-0.153499, 0.9727328, -0.173863}{0.2982737, 0.9174342, -0.263338}
    \ls{-0.173863, 0.1534999, -0.972732}{-0.089475, 0.5795909, -0.809980}
    \ls{-0.393141, 0.7639342, -0.511706}{-0.763934, 0.5117068, -0.393141}
    \ls{-0.173863, 0.1534999, -0.972732}{-0.511706, 0.3931419, -0.763934}
    \ls{0.5795909, 0.8099805, 0.0894750}{0.6744591, 0.6564806, -0.337843}
    \ls{0.6564806, 0.3378432, -0.674459}{0.6744591, 0.6564806, -0.337843}
    \ls{0.3931419, -0.763934, -0.511706}{0.7639342, -0.511706, -0.393141}
    \ls{0.5117068, 0.3931419, 0.7639342}{0.8099805, 0.0894750, 0.5795909}
    \ls{0.9727328, -0.173863, -0.153499}{0.8099805, -0.089475, -0.579590}
    \ls{0.5117068, -0.393141, -0.763934}{0.3931419, -0.763934, -0.511706}
    \ls{0.1738636, -0.153499, -0.972732}{0.5117068, -0.393141, -0.763934}
    \ls{0.2633386, 0.2982737, -0.917434}{0.6564806, 0.3378432, -0.674459}
    \ls{-0.173863, 0.1534999, -0.972732}{0.1738636, -0.153499, -0.972732}
    \ls{-0.674459, 0.6564806, 0.3378432}{-0.337843, 0.6744591, 0.6564806}
    \ls{-0.393141, 0.7639342, -0.511706}{-0.089475, 0.5795909, -0.809980}
    
    \pt{0.9727328, 0.1738636, 0.1534999}
    \pt{0.9727328, -0.173863, -0.153499}
    \pt{-0.173863, 0.1534999, -0.972732}
    \pt{0.1738636, 0.1534999, 0.9727328}
    \pt{0.1738636, -0.153499, -0.972732}
    \pt{-0.153499, 0.9727328, -0.173863}
    \pt{0.1534999, 0.9727328, 0.1738636}
    \pt{0.5117068, 0.3931419, 0.7639342}
    \pt{-0.511706, 0.3931419, -0.763934}
    \pt{0.5117068, -0.393141, -0.763934}
    \pt{0.3931419, 0.7639342, 0.5117068}
    \pt{-0.393141, 0.7639342, -0.511706}
    \pt{0.3931419, -0.763934, -0.511706}
    \pt{0.7639342, 0.5117068, 0.3931419}
    \pt{-0.763934, 0.5117068, -0.393141}
    \pt{0.7639342, -0.511706, -0.393141}
    \pt{0.2633386, -0.298273, 0.9174342}
    \pt{-0.263338, -0.298273, -0.917434}
    \pt{0.2633386, 0.2982737, -0.917434}
    \pt{-0.298273, 0.9174342, 0.2633386}
    \pt{0.2982737, 0.9174342, -0.263338}
    \pt{0.9174342, 0.2633386, -0.298273}
    \pt{0.9174342, -0.263338, 0.2982737}
    \pt{0.8099805, -0.089475, -0.579590}
    \pt{-0.809980, 0.0894750, -0.579590}
    \pt{0.8099805, 0.0894750, 0.5795909}
    \pt{0.0894750, 0.5795909, 0.8099805}
    \pt{-0.089475, 0.5795909, -0.809980}
    \pt{0.0894750, -0.579590, -0.809980}
    \pt{0.5795909, 0.8099805, 0.0894750}
    \pt{-0.579590, 0.8099805, -0.089475}
    \pt{0.5795909, -0.809980, -0.089475}
    \pt{0.6564806, 0.3378432, -0.674459}
    \pt{0.6744591, 0.6564806, -0.337843}
    \pt{-0.674459, 0.6564806, 0.3378432}
    \pt{0.6744591, -0.656480, 0.3378432}
    \pt{0.3378432, 0.6744591, -0.656480}
    \pt{-0.337843, 0.6744591, 0.6564806}
    \pt{-0.656480, 0.3378432, 0.6744591}
    \pt{0.6564806, -0.337843, 0.6744591}
\end{tikzpicture} sD &

\tdplotsetmaincoords{70}{-37}

% gD
\begin{tikzpicture}[tdplot_main_coords]
    \ld{0.5570263, 0.8200185, -0.131496}{0.6382954, 0.6885224, -0.344261}
    \ld{0.8200185, 0.1314960, 0.5570263}{0.8200185, -0.131496, 0.5570263}
    \ld{0.9012875, -0.262992, -0.344261}{0.8200185, -0.131496, -0.557026}
    \ld{-0.131496, 0.9825566, 0.1314960}{0.1314960, 0.9825566, 0.1314960}
    \ld{0.9012875, 0.2629921, 0.3442612}{0.8200185, 0.1314960, 0.5570263}
    \ld{0.1314960, 0.9825566, 0.1314960}{0.3442612, 0.9012875, 0.2629921}
    \ld{-0.131496, 0.5570263, -0.820018}{-0.344261, 0.6382954, -0.688522}
    \ld{0.4255302, 0.7697915, 0.4757573}{0.6382954, 0.6885224, 0.3442612}
    \ld{-0.131496, 0.9825566, 0.1314960}{-0.131496, 0.9825566, -0.131496}
    \ld{0.4757573, -0.425530, -0.769791}{0.6885224, -0.344261, -0.638295}
    \ld{0.9825566, 0.1314960, -0.131496}{0.9012875, 0.2629921, -0.344261}
    \ld{-0.131496, 0.9825566, 0.1314960}{-0.344261, 0.9012875, 0.2629921}
    \ld{0.1314960, 0.9825566, -0.131496}{0.3442612, 0.9012875, -0.262992}
    \ld{0.9825566, -0.131496, -0.131496}{0.9012875, -0.262992, -0.344261}
    \ld{0.8200185, 0.1314960, -0.557026}{0.6885224, 0.3442612, -0.638295}
    \ld{0.5570263, 0.8200185, 0.1314960}{0.5570263, 0.8200185, -0.131496}
    \ld{0.9825566, 0.1314960, -0.131496}{0.9825566, -0.131496, -0.131496}
    \ld{0.1314960, 0.5570263, 0.8200185}{0.3442612, 0.6382954, 0.6885224}
    \ld{0.9825566, -0.131496, 0.1314960}{0.9012875, -0.262992, 0.3442612}
    \ld{0.4757573, 0.4255302, 0.7697915}{0.3442612, 0.6382954, 0.6885224}
    \ld{0.4255302, 0.7697915, -0.475757}{0.3442612, 0.6382954, -0.688522}
    \ld{0.1314960, 0.1314960, -0.982556}{0.2629921, 0.3442612, -0.901287}
    \ld{-0.262992, 0.3442612, -0.901287}{-0.131496, 0.5570263, -0.820018}
    \ld{0.7697915, 0.4757573, -0.425530}{0.6885224, 0.3442612, -0.638295}
    \ld{0.2629921, -0.344261, -0.901287}{0.4757573, -0.425530, -0.769791}
    \ld{-0.344261, 0.9012875, -0.262992}{-0.557026, 0.8200185, -0.131496}
    \ld{0.5570263, 0.8200185, 0.1314960}{0.6382954, 0.6885224, 0.3442612}
    \ld{0.3442612, 0.9012875, 0.2629921}{0.4255302, 0.7697915, 0.4757573}
    \ld{0.4757573, 0.4255302, -0.769791}{0.6885224, 0.3442612, -0.638295}
    \ld{0.9825566, 0.1314960, 0.1314960}{0.9012875, 0.2629921, 0.3442612}
    \ld{0.4255302, 0.7697915, 0.4757573}{0.3442612, 0.6382954, 0.6885224}
    \ld{0.9825566, -0.131496, 0.1314960}{0.9825566, -0.131496, -0.131496}
    \ld{0.8200185, 0.1314960, -0.557026}{0.8200185, -0.131496, -0.557026}
    \ld{-0.425530, 0.7697915, -0.475757}{-0.344261, 0.6382954, -0.688522}
    \ld{0.4757573, 0.4255302, -0.769791}{0.3442612, 0.6382954, -0.688522}
    \ld{0.7697915, -0.475757, -0.425530}{0.6885224, -0.344261, -0.638295}
    \ld{0.4757573, 0.4255302, 0.7697915}{0.6885224, 0.3442612, 0.6382954}
    \ld{0.3442612, 0.9012875, 0.2629921}{0.5570263, 0.8200185, 0.1314960}
    \ld{0.7697915, 0.4757573, 0.4255302}{0.6885224, 0.3442612, 0.6382954}
    \ld{0.9825566, 0.1314960, 0.1314960}{0.9825566, -0.131496, 0.1314960}
    \ld{-0.131496, 0.9825566, -0.131496}{0.1314960, 0.9825566, -0.131496}
    \ld{-0.344261, 0.9012875, -0.262992}{-0.425530, 0.7697915, -0.475757}
    \ld{0.2629921, -0.344261, -0.901287}{0.1314960, -0.557026, -0.820018}
    \ld{0.9012875, 0.2629921, -0.344261}{0.7697915, 0.4757573, -0.425530}
    \ld{-0.344261, 0.9012875, 0.2629921}{-0.557026, 0.8200185, 0.1314960}
    \ld{0.9825566, 0.1314960, 0.1314960}{0.9825566, 0.1314960, -0.131496}
    \ld{-0.131496, 0.9825566, -0.131496}{-0.344261, 0.9012875, -0.262992}
    \ld{0.7697915, 0.4757573, -0.425530}{0.6382954, 0.6885224, -0.344261}
    \ld{0.3442612, 0.9012875, -0.262992}{0.5570263, 0.8200185, -0.131496}
    \ld{0.2629921, 0.3442612, -0.901287}{0.4757573, 0.4255302, -0.769791}
    \ld{-0.131496, 0.1314960, -0.982556}{0.1314960, 0.1314960, -0.982556}
    \ld{-0.131496, 0.5570263, -0.820018}{0.1314960, 0.5570263, -0.820018}
    \ld{-0.131496, -0.131496, -0.982556}{-0.262992, -0.344261, -0.901287}
    \ld{-0.475757, -0.425530, -0.769791}{-0.688522, -0.344261, -0.638295}
    \ld{0.2629921, 0.3442612, -0.901287}{0.1314960, 0.5570263, -0.820018}
    \ld{0.9012875, 0.2629921, -0.344261}{0.8200185, 0.1314960, -0.557026}
    \ld{-0.344261, 0.9012875, 0.2629921}{-0.425530, 0.7697915, 0.4757573}
    \ld{0.1314960, -0.131496, -0.982556}{0.2629921, -0.344261, -0.901287}
    \ld{0.9012875, -0.262992, 0.3442612}{0.8200185, -0.131496, 0.5570263}
    \ld{-0.769791, 0.4757573, 0.4255302}{-0.638295, 0.6885224, 0.3442612}
    \ld{0.1314960, 0.5570263, -0.820018}{0.3442612, 0.6382954, -0.688522}
    \ld{0.1314960, 0.9825566, 0.1314960}{0.1314960, 0.9825566, -0.131496}
    \ld{0.9012875, -0.262992, -0.344261}{0.7697915, -0.475757, -0.425530}
    \ld{0.4255302, 0.7697915, -0.475757}{0.6382954, 0.6885224, -0.344261}
    \ld{-0.131496, -0.131496, -0.982556}{0.1314960, -0.131496, -0.982556}
    \ld{0.9012875, 0.2629921, 0.3442612}{0.7697915, 0.4757573, 0.4255302}
    \ld{0.1314960, 0.1314960, -0.982556}{0.1314960, -0.131496, -0.982556}
    \ld{0.7697915, 0.4757573, 0.4255302}{0.6382954, 0.6885224, 0.3442612}
    \ld{0.3442612, 0.9012875, -0.262992}{0.4255302, 0.7697915, -0.475757}
    \ld{0.8200185, -0.131496, -0.557026}{0.6885224, -0.344261, -0.638295}
    \ld{-0.475757, 0.4255302, -0.769791}{-0.344261, 0.6382954, -0.688522}
    \ld{0.8200185, 0.1314960, 0.5570263}{0.6885224, 0.3442612, 0.6382954}
    
    \pd{-0.475757, 0.4255302, -0.769791}
    \pd{0.4757573, 0.4255302, 0.7697915}
    \pd{0.4757573, -0.425530, -0.769791}
    \pd{0.4757573, 0.4255302, -0.769791}
    \pd{-0.425530, 0.7697915, -0.475757}
    \pd{0.4255302, 0.7697915, 0.4757573}
    \pd{0.4255302, 0.7697915, -0.475757}
    \pd{0.7697915, 0.4757573, 0.4255302}
    \pd{0.7697915, 0.4757573, -0.425530}
    \pd{0.7697915, -0.475757, -0.425530}
    \pd{0.3442612, 0.6382954, 0.6885224}
    \pd{-0.344261, 0.6382954, -0.688522}
    \pd{0.3442612, 0.6382954, -0.688522}
    \pd{0.6382954, 0.6885224, 0.3442612}
    \pd{0.6382954, 0.6885224, -0.344261}
    \pd{0.6885224, 0.3442612, 0.6382954}
    \pd{0.6885224, 0.3442612, -0.638295}
    \pd{0.6885224, -0.344261, -0.638295}
    \pd{0.1314960, -0.131496, -0.982556}
    \pd{0.9825566, 0.1314960, -0.131496}
    \pd{0.9825566, -0.131496, -0.131496}
    \pd{-0.262992, 0.3442612, -0.901287}
    \pd{0.2629921, 0.3442612, -0.901287}
    \pd{0.2629921, -0.344261, -0.901287}
    \pd{-0.344261, 0.9012875, 0.2629921}
    \pd{-0.344261, 0.9012875, -0.262992}
    \pd{0.3442612, 0.9012875, 0.2629921}
    \pd{0.3442612, 0.9012875, -0.262992}
    \pd{0.9012875, 0.2629921, 0.3442612}
    \pd{0.9012875, -0.262992, 0.3442612}
    \pd{0.9012875, 0.2629921, -0.344261}
    \pd{0.9012875, -0.262992, -0.344261}
    \pd{-0.131496, 0.5570263, -0.820018}
    \pd{0.1314960, 0.5570263, -0.820018}
    \pd{0.5570263, 0.8200185, 0.1314960}
    \pd{0.5570263, 0.8200185, -0.131496}
    \pd{0.8200185, 0.1314960, 0.5570263}
    \pd{0.8200185, -0.131496, 0.5570263}
    \pd{0.8200185, 0.1314960, -0.557026}
    \pd{0.8200185, -0.131496, -0.557026}
    \pd{-0.131496, 0.1314960, -0.982556}
    \pd{0.1314960, 0.1314960, -0.982556}
    \pd{-0.131496, -0.131496, -0.982556}
    \pd{-0.131496, 0.9825566, 0.1314960}
    \pd{0.1314960, 0.9825566, 0.1314960}
    \pd{-0.131496, 0.9825566, -0.131496}
    \pd{0.1314960, 0.9825566, -0.131496}
    \pd{0.9825566, 0.1314960, 0.1314960}
    \pd{0.9825566, -0.131496, 0.1314960}
    
    \ls{0.1314960, -0.982556, 0.1314960}{0.3442612, -0.901287, 0.2629921}
    \ls{-0.557026, 0.8200185, 0.1314960}{-0.638295, 0.6885224, 0.3442612}
    \ls{-0.425530, 0.7697915, -0.475757}{-0.638295, 0.6885224, -0.344261}
    \ls{-0.901287, 0.2629921, -0.344261}{-0.769791, 0.4757573, -0.425530}
    \ls{-0.557026, 0.8200185, -0.131496}{-0.638295, 0.6885224, -0.344261}
    \ls{-0.982556, -0.131496, 0.1314960}{-0.982556, -0.131496, -0.131496}
    \ls{0.4757573, -0.425530, -0.769791}{0.3442612, -0.638295, -0.688522}
    \ls{-0.131496, 0.5570263, 0.8200185}{-0.344261, 0.6382954, 0.6885224}
    \ls{-0.769791, -0.475757, 0.4255302}{-0.688522, -0.344261, 0.6382954}
    \ls{-0.131496, 0.5570263, 0.8200185}{0.1314960, 0.5570263, 0.8200185}
    \ls{0.8200185, -0.131496, 0.5570263}{0.6885224, -0.344261, 0.6382954}
    \ls{-0.131496, -0.557026, -0.820018}{-0.344261, -0.638295, -0.688522}
    \ls{-0.262992, -0.344261, -0.901287}{-0.475757, -0.425530, -0.769791}
    \ls{-0.262992, -0.344261, 0.9012875}{-0.475757, -0.425530, 0.7697915}
    \ls{0.2629921, 0.3442612, 0.9012875}{0.4757573, 0.4255302, 0.7697915}
    \ls{0.3442612, -0.901287, -0.262992}{0.4255302, -0.769791, -0.475757}
    \ls{-0.425530, 0.7697915, 0.4757573}{-0.638295, 0.6885224, 0.3442612}
    \ls{0.2629921, -0.344261, 0.9012875}{0.4757573, -0.425530, 0.7697915}
    \ls{-0.820018, -0.131496, 0.5570263}{-0.688522, -0.344261, 0.6382954}
    \ls{-0.820018, 0.1314960, -0.557026}{-0.688522, 0.3442612, -0.638295}
    \ls{-0.131496, 0.1314960, 0.9825566}{-0.131496, -0.131496, 0.9825566}
    \ls{0.1314960, -0.557026, -0.820018}{0.3442612, -0.638295, -0.688522}
    \ls{-0.131496, -0.557026, 0.8200185}{-0.344261, -0.638295, 0.6885224}
    \ls{-0.982556, 0.1314960, 0.1314960}{-0.982556, 0.1314960, -0.131496}
    \ls{0.3442612, -0.638295, 0.6885224}{0.4757573, -0.425530, 0.7697915}
    \ls{0.7697915, -0.475757, 0.4255302}{0.6885224, -0.344261, 0.6382954}
    \ls{-0.262992, -0.344261, -0.901287}{-0.131496, -0.557026, -0.820018}
    \ls{0.1314960, -0.982556, 0.1314960}{0.1314960, -0.982556, -0.131496}
    \ls{-0.262992, -0.344261, 0.9012875}{-0.131496, -0.557026, 0.8200185}
    \ls{-0.982556, -0.131496, -0.131496}{-0.901287, -0.262992, -0.344261}
    \ls{0.1314960, 0.1314960, 0.9825566}{0.1314960, -0.131496, 0.9825566}
    \ls{-0.475757, 0.4255302, 0.7697915}{-0.688522, 0.3442612, 0.6382954}
    \ls{-0.769791, 0.4757573, -0.425530}{-0.638295, 0.6885224, -0.344261}
    \ls{-0.344261, -0.901287, 0.2629921}{-0.557026, -0.820018, 0.1314960}
    \ls{0.7697915, -0.475757, 0.4255302}{0.6382954, -0.688522, 0.3442612}
    \ls{0.4255302, -0.769791, -0.475757}{0.3442612, -0.638295, -0.688522}
    \ls{-0.769791, -0.475757, -0.425530}{-0.688522, -0.344261, -0.638295}
    \ls{-0.475757, 0.4255302, 0.7697915}{-0.344261, 0.6382954, 0.6885224}
    \ls{-0.820018, 0.1314960, -0.557026}{-0.820018, -0.131496, -0.557026}
    \ls{-0.769791, 0.4757573, 0.4255302}{-0.688522, 0.3442612, 0.6382954}
    \ls{0.1314960, 0.1314960, 0.9825566}{0.2629921, 0.3442612, 0.9012875}
    \ls{-0.769791, -0.475757, -0.425530}{-0.638295, -0.688522, -0.344261}
    \ls{0.2629921, -0.344261, 0.9012875}{0.1314960, -0.557026, 0.8200185}
    \ls{-0.344261, -0.901287, -0.262992}{-0.425530, -0.769791, -0.475757}
    \ls{-0.262992, 0.3442612, 0.9012875}{-0.131496, 0.5570263, 0.8200185}
    \ls{-0.425530, -0.769791, -0.475757}{-0.344261, -0.638295, -0.688522}
    \ls{-0.982556, -0.131496, 0.1314960}{-0.901287, -0.262992, 0.3442612}
    \ls{-0.262992, 0.3442612, -0.901287}{-0.475757, 0.4255302, -0.769791}
    \ls{-0.425530, -0.769791, -0.475757}{-0.638295, -0.688522, -0.344261}
    \ls{-0.131496, -0.982556, 0.1314960}{0.1314960, -0.982556, 0.1314960}
    \ls{-0.820018, 0.1314960, 0.5570263}{-0.688522, 0.3442612, 0.6382954}
    \ls{-0.131496, -0.557026, -0.820018}{0.1314960, -0.557026, -0.820018}
    \ls{-0.820018, 0.1314960, 0.5570263}{-0.820018, -0.131496, 0.5570263}
    \ls{-0.131496, -0.131496, 0.9825566}{-0.262992, -0.344261, 0.9012875}
    \ls{-0.982556, 0.1314960, -0.131496}{-0.901287, 0.2629921, -0.344261}
    \ls{0.4255302, -0.769791, 0.4757573}{0.3442612, -0.638295, 0.6885224}
    \ls{-0.820018, -0.131496, -0.557026}{-0.688522, -0.344261, -0.638295}
    \ls{0.4255302, -0.769791, 0.4757573}{0.6382954, -0.688522, 0.3442612}
    \ls{-0.901287, -0.262992, -0.344261}{-0.820018, -0.131496, -0.557026}
    \ls{0.2629921, 0.3442612, 0.9012875}{0.1314960, 0.5570263, 0.8200185}
    \ls{-0.131496, -0.982556, 0.1314960}{-0.131496, -0.982556, -0.131496}
    \ls{0.5570263, -0.820018, 0.1314960}{0.6382954, -0.688522, 0.3442612}
    \ls{0.5570263, -0.820018, 0.1314960}{0.5570263, -0.820018, -0.131496}
    \ls{-0.901287, -0.262992, -0.344261}{-0.769791, -0.475757, -0.425530}
    \ls{-0.131496, 0.1314960, 0.9825566}{-0.262992, 0.3442612, 0.9012875}
    \ls{0.4255302, -0.769791, -0.475757}{0.6382954, -0.688522, -0.344261}
    \ls{-0.901287, 0.2629921, 0.3442612}{-0.769791, 0.4757573, 0.4255302}
    \ls{0.6885224, -0.344261, 0.6382954}{0.4757573, -0.425530, 0.7697915}
    \ls{-0.425530, -0.769791, 0.4757573}{-0.344261, -0.638295, 0.6885224}
    \ls{0.3442612, -0.901287, 0.2629921}{0.4255302, -0.769791, 0.4757573}
    \ls{-0.131496, -0.131496, 0.9825566}{0.1314960, -0.131496, 0.9825566}
    \ls{-0.982556, 0.1314960, -0.131496}{-0.982556, -0.131496, -0.131496}
    \ls{0.5570263, -0.820018, -0.131496}{0.6382954, -0.688522, -0.344261}
    \ls{0.3442612, -0.901287, -0.262992}{0.5570263, -0.820018, -0.131496}
    \ls{-0.557026, 0.8200185, 0.1314960}{-0.557026, 0.8200185, -0.131496}
    \ls{0.1314960, -0.557026, 0.8200185}{0.3442612, -0.638295, 0.6885224}
    \ls{-0.769791, -0.475757, 0.4255302}{-0.638295, -0.688522, 0.3442612}
    \ls{-0.131496, 0.1314960, 0.9825566}{0.1314960, 0.1314960, 0.9825566}
    \ls{-0.131496, 0.1314960, -0.982556}{-0.262992, 0.3442612, -0.901287}
    \ls{-0.557026, -0.820018, 0.1314960}{-0.557026, -0.820018, -0.131496}
    \ls{-0.475757, -0.425530, 0.7697915}{-0.688522, -0.344261, 0.6382954}
    \ls{-0.901287, 0.2629921, 0.3442612}{-0.820018, 0.1314960, 0.5570263}
    \ls{-0.769791, 0.4757573, -0.425530}{-0.688522, 0.3442612, -0.638295}
    \ls{-0.982556, 0.1314960, 0.1314960}{-0.982556, -0.131496, 0.1314960}
    \ls{0.3442612, -0.901287, 0.2629921}{0.5570263, -0.820018, 0.1314960}
    \ls{-0.425530, 0.7697915, 0.4757573}{-0.344261, 0.6382954, 0.6885224}
    \ls{-0.901287, -0.262992, 0.3442612}{-0.820018, -0.131496, 0.5570263}
    \ls{-0.344261, -0.901287, 0.2629921}{-0.425530, -0.769791, 0.4757573}
    \ls{-0.475757, -0.425530, 0.7697915}{-0.344261, -0.638295, 0.6885224}
    \ls{-0.131496, -0.982556, -0.131496}{-0.344261, -0.901287, -0.262992}
    \ls{0.7697915, -0.475757, -0.425530}{0.6382954, -0.688522, -0.344261}
    \ls{0.9012875, -0.262992, 0.3442612}{0.7697915, -0.475757, 0.4255302}
    \ls{-0.131496, -0.982556, 0.1314960}{-0.344261, -0.901287, 0.2629921}
    \ls{-0.131496, -0.557026, 0.8200185}{0.1314960, -0.557026, 0.8200185}
    \ls{0.1314960, -0.982556, -0.131496}{0.3442612, -0.901287, -0.262992}
    \ls{-0.901287, 0.2629921, -0.344261}{-0.820018, 0.1314960, -0.557026}
    \ls{-0.557026, -0.820018, -0.131496}{-0.638295, -0.688522, -0.344261}
    \ls{0.1314960, -0.131496, 0.9825566}{0.2629921, -0.344261, 0.9012875}
    \ls{-0.475757, -0.425530, -0.769791}{-0.344261, -0.638295, -0.688522}
    \ls{-0.344261, -0.901287, -0.262992}{-0.557026, -0.820018, -0.131496}
    \ls{-0.262992, 0.3442612, 0.9012875}{-0.475757, 0.4255302, 0.7697915}
    \ls{-0.901287, -0.262992, 0.3442612}{-0.769791, -0.475757, 0.4255302}
    \ls{-0.982556, 0.1314960, 0.1314960}{-0.901287, 0.2629921, 0.3442612}
    \ls{-0.131496, 0.1314960, -0.982556}{-0.131496, -0.131496, -0.982556}
    \ls{-0.475757, 0.4255302, -0.769791}{-0.688522, 0.3442612, -0.638295}
    \ls{-0.425530, -0.769791, 0.4757573}{-0.638295, -0.688522, 0.3442612}
    \ls{-0.557026, -0.820018, 0.1314960}{-0.638295, -0.688522, 0.3442612}
    \ls{-0.131496, -0.982556, -0.131496}{0.1314960, -0.982556, -0.131496}

    \pt{-0.131496, 0.1314960, 0.9825566}
    \pt{0.1314960, 0.1314960, 0.9825566}
    \pt{-0.131496, -0.131496, 0.9825566}
    \pt{0.1314960, -0.131496, 0.9825566}
    \pt{-0.131496, -0.982556, 0.1314960}
    \pt{0.1314960, -0.982556, 0.1314960}
    \pt{-0.131496, -0.982556, -0.131496}
    \pt{0.1314960, -0.982556, -0.131496}
    \pt{-0.982556, 0.1314960, 0.1314960}
    \pt{-0.982556, -0.131496, 0.1314960}
    \pt{-0.982556, 0.1314960, -0.131496}
    \pt{-0.982556, -0.131496, -0.131496}
    \pt{-0.262992, 0.3442612, 0.9012875}
    \pt{0.2629921, 0.3442612, 0.9012875}
    \pt{-0.262992, -0.344261, 0.9012875}
    \pt{0.2629921, -0.344261, 0.9012875}
    \pt{-0.262992, -0.344261, -0.901287}
    \pt{-0.344261, -0.901287, 0.2629921}
    \pt{0.3442612, -0.901287, 0.2629921}
    \pt{-0.344261, -0.901287, -0.262992}
    \pt{0.3442612, -0.901287, -0.262992}
    \pt{-0.901287, 0.2629921, 0.3442612}
    \pt{-0.901287, -0.262992, 0.3442612}
    \pt{-0.901287, 0.2629921, -0.344261}
    \pt{-0.901287, -0.262992, -0.344261}
    \pt{-0.131496, 0.5570263, 0.8200185}
    \pt{0.1314960, 0.5570263, 0.8200185}
    \pt{-0.131496, -0.557026, 0.8200185}
    \pt{0.1314960, -0.557026, 0.8200185}
    \pt{-0.131496, -0.557026, -0.820018}
    \pt{0.1314960, -0.557026, -0.820018}
    \pt{-0.557026, 0.8200185, 0.1314960}
    \pt{-0.557026, -0.820018, 0.1314960}
    \pt{-0.557026, 0.8200185, -0.131496}
    \pt{0.5570263, -0.820018, 0.1314960}
    \pt{-0.557026, -0.820018, -0.131496}
    \pt{0.5570263, -0.820018, -0.131496}
    \pt{-0.820018, 0.1314960, 0.5570263}
    \pt{-0.820018, -0.131496, 0.5570263}
    \pt{-0.820018, 0.1314960, -0.557026}
    \pt{-0.820018, -0.131496, -0.557026}
    \pt{-0.475757, 0.4255302, 0.7697915}
    \pt{-0.475757, -0.425530, 0.7697915}
    \pt{-0.475757, -0.425530, -0.769791}
    \pt{-0.425530, 0.7697915, 0.4757573}
    \pt{-0.425530, -0.769791, 0.4757573}
    \pt{0.4255302, -0.769791, 0.4757573}
    \pt{-0.425530, -0.769791, -0.475757}
    \pt{0.4255302, -0.769791, -0.475757}
    \pt{-0.769791, 0.4757573, 0.4255302}
    \pt{-0.769791, -0.475757, 0.4255302}
    \pt{-0.769791, 0.4757573, -0.425530}
    \pt{0.7697915, -0.475757, 0.4255302}
    \pt{-0.769791, -0.475757, -0.425530}
    \pt{-0.344261, 0.6382954, 0.6885224}
    \pt{-0.344261, -0.638295, 0.6885224}
    \pt{-0.344261, -0.638295, -0.688522}
    \pt{0.3442612, -0.638295, 0.6885224}
    \pt{0.3442612, -0.638295, -0.688522}
    \pt{-0.638295, 0.6885224, 0.3442612}
    \pt{-0.638295, -0.688522, 0.3442612}
    \pt{-0.638295, 0.6885224, -0.344261}
    \pt{-0.638295, -0.688522, -0.344261}
    \pt{0.6382954, -0.688522, 0.3442612}
    \pt{0.6382954, -0.688522, -0.344261}
    \pt{-0.688522, 0.3442612, 0.6382954}
    \pt{-0.688522, 0.3442612, -0.638295}
    \pt{-0.688522, -0.344261, 0.6382954}
    \pt{-0.688522, -0.344261, -0.638295}
    \pt{0.6885224, -0.344261, 0.6382954}
    \pt{0.4757573, -0.425530, 0.7697915}
\end{tikzpicture} gD & \\

\end{tabular}

==> (inline-1) <==
\begin{longtable}[c]{| c | c | c | c | c | c | c |} 

 \caption{Noble polyhedra in orbit types with 0 degrees of freedom.}\label{table:firstappendixtable}\\

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endfirsthead

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 T-1 & $\{3,3\}$ & 4   & 6   & 4   & $*332$ & T-1  \\
 O-1 & $\{3,4\}$ & 6   & 12  & 8   & $*432$ & C-1  \\
 C-1 & $\{4,3\}$ & 8   & 12  & 6   & $*432$ & O-1  \\
 I-1 & $\{3,5\}$ & 12  & 30  & 20  & $*532$ & D-1  \\
 I-2 & $\{5,5\}$ & 12  & 30  & 12  & $*532$ & I-3  \\
 I-3 & $\{5,5\}$ & 12  & 30  & 12  & $*532$ & I-2  \\
 I-4 & $\{3,5\}$ & 12  & 30  & 20  & $*532$ & D-6  \\
ID-1 & $\{4,8\}$ & 30  & 120 & 60  & $*532$ & tI-5.1 \\
ID-2 & $\{3,12\}$& 30  & 180 & 120 & $*532$ & gD-27.1 \\
ID-3 & $\{4,8\}$ & 30  & 120 & 60  & $*532$ & tI-3.1 \\
ID-4 & $\{3,12\}$& 30  & 180 & 120 & $*532$ & gD-23.1 \\
ID-5 & $\{4,8\}$ & 30  & 120 & 60  & $*532$ & rD-5.2 \\
ID-6 & $\{3,12\}$& 30  & 180 & 120 & $*532$ & gD-22.1 \\
 D-1 & $\{5,3\}$ & 20  & 30  & 12  & $*532$ & I-1  \\
 D-2 & $\{9,3\}$ & 20  & 90  & 60  & $*532$ & rD-5.1 \\
 D-3 & $\{6,6\}$ & 20  & 60  & 20  & $*532$ & D-3  \\
 D-4 & $\{4,12\}$& 20  & 120 & 60  & $*532$ & D-F1  \\
 D-5 & $\{3,9\}$ & 20  & 90  & 60  & $532$  & D-F2  \\
 D-6 & $\{5,3\}$ & 20  & 30  & 12  & $*532$ & I-4  \\
 D-7 & $\{5,3\}$ & 20  & 90  & 60  & $*532$ & tI-5.7 \\
 
 \end{longtable}

\begin{longtable}[c]{| c | c | c | c | c | c | c |}
 \caption{Noble polyhedra in orbit types with 1 degree of freedom.\label{long}}\\

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endfirsthead

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 tO-1.1 & $\{4,8\}$ & 24  & 96  & 48  & $*432$ & gC-3.1 \\
 tC-1.1 & $\{5,5\}$ & 24  & 60  & 24  & $*432$ & rC-1.1 \\
 rC-1.1 & $\{5,5\}$ & 24  & 60  & 24  & $*432$ & tC-1.1 \\
 tI-1.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-3.1 \\
 tI-1.2 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-3.2 \\
 tI-2.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tD-3.2 \\
 tI-2.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-4.2 \\
 tI-3.1 & $\{8,4\}$ & 60  & 120 & 30  & $*532$ & ID-3 \\
 tI-3.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-3.2 \\
 tI-4.1 & $\{6,6\}$ & 60  & 180 & 60  & $532$  & tD-1.2 \\
 tI-4.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-4.2 \\
 tI-5.1 & $\{8,4\}$ & 60  & 120 & 30  & $*532$ & ID-1 \\
 tI-5.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-5.3 \\
 tI-5.3 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & rD-5.4 \\
 tI-5.4 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-5.6 \\
 tI-5.5 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-5.5 \\
 tI-5.6 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-5.7 \\
 tI-5.7 & $\{9,3\}$ & 60  & 90  & 20  & $*532$ & D-7 \\
 tI-6.1 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & tD-4.1 \\
 tI-7.1 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & rD-7.2 \\
 tD-1.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tD-1.1 \\
 tD-1.2 & $\{6,6\}$ & 60  & 180 & 60  & $532$  & tI-4.1 \\
 tD-2.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-2.1 \\
 tD-3.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-4.1 \\
 tD-3.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-2.1 \\
 tD-4.1 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & tI-6.1 \\
 rD-1.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-8.1 \\
 rD-1.2 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-8.2 \\
 rD-2.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tD-2.1 \\
 rD-3.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-1.1 \\
 rD-3.2 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & tI-1.2 \\
 rD-4.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tD-3.1 \\
 rD-4.2 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-2.2 \\
 rD-5.1 & $\{9,3\}$ & 60  & 90  & 20  & $*532$ & D-2 \\
 rD-5.2 & $\{8,4\}$ & 60  & 180 & 60  & $*532$ & ID-5 \\
 rD-5.3 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & tI-5.2 \\
 rD-5.4 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & tI-5.3 \\
 rD-5.5 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & tI-5.5 \\
 rD-5.6 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & tI-5.4 \\
 rD-5.7 & $\{6,6\}$ & 60  & 180 & 60  & $532$  & tI-5.6 \\
 rD-6.1 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & rD-7.1 \\
 rD-7.1 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & rD-6.1 \\
 rD-7.2 & $\{5,5\}$ & 60  & 150 & 60  & $*532$ & tI-7.1 \\
 rD-8.1 & $\{6,6\}$ & 60  & 180 & 60  & $*532$ & rD-1.1 \\
 rD-8.2 & $\{5,5\}$ & 60  & 150 & 60  & $532$  & rD-1.2 \\
 
 \end{longtable}

 \begin{longtable}[c]{| c | c | c | c | c | c | c |}
 \caption{Noble polyhedra in the gC and sC orbit types.\label{long}}\\

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endfirsthead

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 sC-1.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-6.1 \\
 sC-2.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-4.1 \\
 sC-3.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-3.1 \\
 sC-4.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-2.1 \\
 sC-5.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-5.1 \\
 sC-6.1 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-1.1 \\
 sC-6.2 & $\{5,5\}$ & 24 & 60  & 24 & $432$  & sC-6.2 \\
 gC-1.1 & $\{5,5\}$ & 48 & 120 & 48 & $*432$ & gC-2.1 \\
 gC-2.1 & $\{5,5\}$ & 48 & 120 & 48 & $*432$ & gC-1.1 \\
 gC-3.1 & $\{8,4\}$ & 48 & 96  & 24 & $*432$ & tO-1.1 \\
 
 \end{longtable}

 \begin{longtable}[c]{| c | c | c | c | c | c | c |}
 \caption{Noble polyhedra in the sD orbit type.\label{long}}\\

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endfirsthead

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 sD-1.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-11.1 \\
 sD-2.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-17.1 \\
 sD-3.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-23.1 \\
 sD-4.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-28.1 \\
 sD-5.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-5.2 \\
 sD-5.2  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-5.1 \\
 sD-5.3  & $\{6,6\}$ & 60  & 180 & 60  & $532$ & sD-5.3 \\
 sD-6.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-13.1 \\
 sD-7.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-14.1 \\
 sD-8.1  & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-27.1 \\
 sD-9.1  & $\{6,6\}$ & 60  & 180 & 60  & $532$ & sD-9.1 \\
 sD-10.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-12.1 \\
 sD-11.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-1.1 \\
 sD-12.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-10.1 \\
 sD-13.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-6.1 \\
 sD-14.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-7.1 \\
 sD-15.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-24.1 \\
 sD-16.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-26.1 \\
 sD-17.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-2.1 \\
 sD-18.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-21.1 \\
 sD-19.1 & $\{6,6\}$ & 60  & 180 & 60  & $532$ & sD-19.1 \\
 sD-20.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-29.1 \\
 sD-21.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-18.1 \\
 sD-22.1 & $\{6,6\}$ & 60  & 180 & 60  & $532$ & sD-22.1 \\
 sD-23.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-3.1 \\
 sD-24.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-15.1 \\
 sD-25.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-25.2 \\
 sD-25.2 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-25.1 \\
 sD-25.3 & $\{6,6\}$ & 60  & 180 & 60  & $532$ & sD-25.3 \\
 sD-26.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-16.1 \\
 sD-27.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-8.1 \\
 sD-28.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-4.1 \\
 sD-29.1 & $\{5,5\}$ & 60  & 150 & 60  & $532$ & sD-20.1 \\
 
 \end{longtable}

 \begin{longtable}[c]{| c | c | c | c | c | c | c |}
 \caption{Noble polyhedra in the gD orbit type.\label{long}}\\

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endfirsthead

 \hline
 Symbol & Schläfli type & Vertices & Edges & Faces & Symmetry & Dual \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 gD-1.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-25.1 \\
 gD-2.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-38.1 \\
 gD-3.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-17.1 \\
 gD-4.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-36.1 \\
 gD-5.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-35.1 \\
 gD-6.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-29.1 \\
 gD-7.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-20.1 \\
 gD-8.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-18.1 \\
 gD-9.1  & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-33.1 \\
 gD-10.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-31.1 \\
 gD-11.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-24.1 \\
 gD-12.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-21.1 \\
 gD-13.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-30.1 \\
 gD-14.1 & $\{6,6\}$ & 120 & 360 & 120 & $*532$ & gD-14.1 \\
 gD-15.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-16.1 \\
 gD-16.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-15.1 \\
 gD-17.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-3.1 \\
 gD-18.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-8.1 \\
 gD-19.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & tI-F \\
 gD-20.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-7.1 \\
 gD-21.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-12.1 \\
 gD-22.1 &$\{12,3\}$ & 120 & 180 & 30  & $*532$ & ID-6 \\
 gD-23.1 &$\{12,3\}$ & 120 & 180 & 30  & $*532$ & ID-4 \\
 gD-24.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-11.1 \\
 gD-25.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-1.1 \\
 gD-26.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-34.1 \\
 gD-27.1 &$\{12,3\}$ & 120 & 180 & 30  & $*532$ & ID-2 \\
 gD-28.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & rD-F \\
 gD-29.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-6.1 \\
 gD-30.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-13.1 \\
 gD-31.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-10.1 \\
 gD-32.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-37.1 \\
 gD-33.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-9.1 \\
 gD-34.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-26.1 \\
 gD-35.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-5.1 \\
 gD-36.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-4.1 \\
 gD-37.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-32.1 \\
 gD-38.1 & $\{5,5\}$ & 120 & 300 & 120 & $*532$ & gD-2.1 \\
 
 \end{longtable}
\begin{longtable}[c]{| c | c | c |}
 \caption{Minimal polynomials for the locations of orbits of noble polyhedra in orbit types with 1 degree of freedom.\label{long}}\\

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endfirsthead

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 tO-1 & 2.14789903570479 & $a^3 - a^2 - 2a - 1$ \\
 tC-1 & 1.00000000000000 & $a - 1$ \\
 rC-1 & 1.00000000000000 & $a - 1$ \\
 tI-1 & 0.25599806014774 & $a^4 - 2a^3 - 7a^2 - 2a + 1$ \\
 tI-2 & 0.27201964951406 & $a^4 + 4a^3 + 5a^2 + 2a - 1$ \\
 tI-3 & 0.61803398874989 & $a^2 + a - 1$ \\
 tI-4 & 0.86676039917386 & $a^4 + 2a^3 - a - 1$ \\
 tI-5 & 1.61803398874989 & $a^2 - a - 1$ \\
 tI-6 & 2.61803398874989 & $a^2 - 3a + 1$ \\
 tI-7 & 3.02048177471563 & $a^4 - a^3 - 5a^2 - 3a - 1$ \\
 tD-1 & 0.53568738679187 & $a^4 - a^3 + 2a - 1$ \\
 tD-2 & 1.00000000000000 & $a - 1$ \\
 tD-3 & 1.27201964951407 & $a^4 - a^2 - 1$ \\
 tD-4 & 2.61803398874989 & $a^2 - 3a + 1$ \\
 rD-1 & 0.30411353597566 & $a^4 - 8a^3 + 4a - 1$ \\
 rD-2 & 0.61803398874989 & $a^2 + a - 1$ \\
 rD-3 & 0.70710678118654 & $2a^2 - 1$ \\
 rD-4 & 0.78615137775742 & $a^4 + a^2 - 1$ \\
 rD-5 & 1.00000000000000 & $a - 1$ \\
 rD-6 & 1.15372137554177 & $a^4 + a^3 - 2a - 1$ \\
 rD-7 & 1.86676039917386 & $a^4 - 2a^3 + a - 1$ \\
 rD-8 & 2.41421356237309 & $a^2 - 2a - 1$ \\ \hline
 tI-F & 0.43168341659057 & $a^4 + 2a^3 + 2a^2 + a - 1$ \\
 rD-F & 1.43168341659058 & $a^4 - 2a^3 + 2a^2 - a - 1$
 
 \end{longtable}
\egroup

\bgroup
\def\arraystretch{1.5}
 \begin{longtable}[c]{| c | c | c |}
 \caption{Minimal polynomials for the locations of orbits of noble polyhedra in sC and gC orbit types.\label{long}}\\

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endfirsthead

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 \multirow{2}{2.2em}{sC-1}
 & $0.28863340344794$ & $a^6 + 24a^2 - 2$ \\
 & $0.36110308052865$ & $b^3 - b^2 + 3b - 1$ \\ \hline
 \multirow{2}{2.2em}{sC-2}
 & $0.34324491690878$ & $a^8 - 10a^6 + 14a^4 - 10a^2 + 1$ \\
 & $1.81735402102397$ & $b^4 - 3b^2 - 1$ \\ \hline
 \multirow{2}{2.2em}{sC-3}
 & $0.41421356237310$ & $a^2 + 2a - 1$ \\
 & $0.41421356237310$ & $b^2 + 2b - 1$ \\ \hline
 \multirow{2}{2.2em}{sC-4}
 & $0.41994644680253$ & $9a^8 - 8a^6 + 3a^4 - 6a^2 + 1$ \\
 & $1.22346006048543$ & $3b^4 + 2b^3 - 3b^2 - 4b - 1$ \\ \hline
 \multirow{2}{2.2em}{sC-5}
 & $0.91612594942735$ & $a^6 + 2a^4 - 2$ \\
 & $0.54368901269208$ & $b^3 + b^2 + b - 1$ \\ \hline
 \multirow{2}{2.2em}{sC-6}
 & $2.21352383971935$ & $a^6 - 4a^4 - 4a^2 - 2$ \\
 & $1.76929235423863$ & $b^3 - 2b - 2$ \\ \hline
 \multirow{2}{2.2em}{gC-1}
 & $0.32423426733000$ & $8a^{10} + 32a^8 + 48a^6 + 28a^4 + 6a^2 - 1$ \\
 & $1.18085147819018$ & $2b^5 + 4b^4 + 2b^3 - 4b^2 - 6b - 3$ \\ \hline
 \multirow{2}{2.2em}{gC-2}
 & $0.34645087475949$ & $a^{10} - 4a^6 + 6a^4 + 16a^2 - 2$ \\
 & $2.33028392884366$ & $b^5 - 2b^4 - 4b^2 + 6b - 2$ \\ \hline
 \multirow{2}{2.2em}{gC-3}
 & $0.48247861707892$ & $8a^6 + 8a^4 + 2a^2 - 1$ \\
 & $1.46557123187677$ & $b^3 - b^2 - 1$ \\
 
 \end{longtable}
\egroup

\bgroup
\def\arraystretch{1.5}
 \begin{longtable}[c]{| c | c | c |}
 \caption{Minimal polynomials for the locations of orbits of noble polyhedra in the sD orbit type.\label{long}}\\

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endfirsthead

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 \multirow{2}{2.2em}{sD-1}
 & $0.11016974327929$ & $a^8 + 7a^7 + 12a^6 + 13a^5 - 39a^4 - 89a^3 - 84a^2 - 35a + 5$ \\
 & $1.27703280443828$ & $b^8 + 5b^7 + 16b^6 + 41b^5 + 59b^4 + 3b^3 - 116b^2 - 135b - 45$ \\ \hline

 \multirow{2}{2.2em}{sD-2}
 & $0.15888207437274$ & $a^8 - 5a^7 - 7a^6 + 22a^5 - a^4 - 32a^3 - 22a^2 - 2a + 1$ \\
 & $0.09085618795516$ & $b^8 - 9b^7 - 61b^6 - 81b^5 - 14b^4 + 47b^3 + 29b^2 + 8b - 1$ \\ \hline

 \multirow{2}{2.2em}{sD-3}
 & $0.18996264849311$ & $a^8 - 3a^7 - 13a^6 - 5a^5 + 11a^4 - 7a^2 - 4a + 1$ \\
 & $1.27703280443828$ & $b^8 + 16b^7 + 30b^6 + 24b^5 - 44b^4 + 10b^3 + 21b^2 + 2b - 1$ \\ \hline

 \multirow{2}{2.2em}{sD-4}
 & $0.35261409753226$ & $a^4 + 4a^3 - 2a^2 + 3a - 1$ \\
 & $1.40010649156259$ & $b^4 - 5b^3 + 3b^2 - 5b + 11$ \\ \hline

 \multirow{2}{2.2em}{sD-5}
 & $0.37043736806600$ & $a^6 + 5a^5 + 8a^4 + 2a^3 - 4a^2 - 2a + 1$ \\
 & $0.82141309534209$ & $b^6 + 3b^5 + 5b^4 + 2b^3 - 2b^2 - 3b - 1$ \\ \hline

 \multirow{2}{2.2em}{sD-6}
 & $0.37581043477225$ & $a^6 + 20a^5 + 9a^4 - 6a^3 - a^2 + 3a - 1$ \\ \nopagebreak
 & $0.19445203003240$ & $b^6 - 2b^5 - 12b^4 - 19b^3 - 12b^2 - 2b + 1$ \\ \hline

 \multirow{2}{2.2em}{sD-7}
 & $0.39720495195287$ & $5a^8 - 10a^7 - 9a^6 + 27a^5 + 16a^4 - 9a^3 + 6a^2 - 1$ \\
 & $1.17490683772378$ & $5b^8 - 5b^7 - 6b^6 + 12b^5 - 4b^4 - 12b^3 + 9b^2 + 5b - 5$ \\ \hline

 \multirow{2}{2.2em}{sD-8}
 & $0.39980830181552$ & $5a^6 - 5a^5 - a^4 + 4a^3 - 3a + 1$ \\
 & $0.52798351130867$ & $5b^6 + 10b^5 + 9b^4 + 4b^3 - b^2 - b - 1$ \\ \hline

 \multirow{2}{2.2em}{sD-9}
 & $0.43168341659058$ & $a^4 + 2a^3 + 2a^2 + a - 1$ \\
 & $0.61803398874989$ & $b^2 + b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-10}
 & $0.46431261320813$ & $a^4 - 3a^3 + 3a^2 - 3a + 1$ \\
 & $0.40244778596574$ & $b^4 + 5b^3 + 4b^2 - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-11}
 & $0.51745340992064$ & $a^8 + 9a^7 + 25a^6 + 24a^5 - 11a^4 - 42a^3 - 26a^2 + 6a + 9$ \\
 & $0.86974913779693$ & $b^8 + 3b^7 + 9b^6 + 6b^5 - 11b^4 + 24b^3 - 18b^2 - 6b + 1$ \\ \hline

 \multirow{2}{2.5em}{sD-12}
 & $0.53568738679187$ & $a^4 - a^3 + 2a - 1$ \\
 & $1.15372137554177$ & $b^4 + b^3 - 2b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-13}
 & $0.74278421754900$ & $5a^6 + 5a^5 - a^4 - 2a^3 - 2a^2 - a + 1$ \\
 & $7.50347472592154$ & $5b^6 - 20b^5 - 111b^4 - 144b^3 - 68b^2 - 18b + 1$ \\ \hline

 \multirow{2}{2.5em}{sD-14}
 & $0.75529263335193$ & $a^8 + 5a^7 - 17a^6 + 41a^5 + 25a^4 - 16a^3 - 10a^2 - 3a - 1$ \\
 & $0.29550282412654$ & $b^8 - 7b^7 - 13b^6 + 6b^4 - 5b^3 - 7b^2 - b + 1$ \\ \hline

 \multirow{2}{2.5em}{sD-15}
 & $0.76778224040442$ & $a^6 - 2a^5 + 4a^3 + a^2 - 4a + 1$ \\
 & $1.06400508920890$ & $b^6 + 2b^5 + 2b^4 - 3b^3 - 2b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-16}
 & $0.86370652781919$ & $a^3 + 2a^2 + a - 3$ \\
 & $0.86777225107780$ & $b^6 + 3b^4 + 6b^2 - 5$ \\ \hline

 \multirow{2}{2.5em}{sD-17}
 & $0.86777225107780$ & $a^8 - 10a^7 - 20a^6 - 16a^5 + 9a^4 + 40a^3 + 19a^2 - 17a - 11$ \\
 & $19.0211450688754$ & $b^4 - 18b^3 - 19b^2 - 8b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-18}
 & $1.00000000000000$ & $a - 1$ \\
 & $1.28824561127074$ & $b^4 + 4b^3 - 8b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-19}
 & $1.00000000000000$ & $a - 1$ \\
 & $1.61803398874990$ & $b^2 - b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-20}
 & $1.25599806014775$ & $a^4 - 6a^3 + 5a^2 + 2a - 1$ \\
 & $0.25599806014775$ & $b^4 - 2b^3 - 7b^2 - 2b + 1$ \\ \hline

 \multirow{2}{2.5em}{sD-21}
 & $1.25599806014775$ & $a^4 - 6a^3 + 5a^2 + 2a - 1$ \\
 & $2.03224755112299$ & $b^4 + 2b^3 - 5b^2 - 6b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-22}
 & $1.324717957244746$ & $a^3 - a - 1$ \\
 & $0.754877666246693$ & $b^3 + b^2 - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-23}
 & $1.48127239828048$ & $a^8 + 4a^7 + a^6 + 5a^5 - 11a^4 - 22a^3 - 5a^2 + 3a - 1$ \\
 & $2.78292036767949$ & $b^8 - 13b^6 - 17b^5 + 40b^4 + 98b^3 + 85b^2 + 36b + 9$ \\ \hline

 \multirow{2}{2.5em}{sD-24}
 & $2.24229776093289$ & $a^6 - 2a^5 - 2a^3 + 2a^2 - a + 1$ \\
 & $0.72159639854286$ & $b^6 + 2b^5 + 3b^4 + b^3 - b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-25}
 & $3.00251541088553$ & $a^6 - a^5 - 6a^4 - a^3 + 3a^2 - 1$ \\
 & $0.95108806613266$ & $b^6 + 3b^5 + 2b^4 - 2b^2 - 2b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-26}
 & $3.17833652159303$ & $a^6 - 4a^5 + 2a^4 + 3a^3 - 2a^2 - 4a - 1$ \\
 & $3.56266831660018$ & $5b^6 - 36b^4 - 76b^3 - 69b^2 - 30b - 5$ \\ \hline

 \multirow{2}{2.5em}{sD-27}
 & $3.82179035395245$ & $a^6 - 4a^5 - a^4 + 6a^3 + 3a^2 - 5a - 1$ \\
 & $3.11923267686873$ & $b^6 - 5b^4 - 11b^3 - 10b^2 - 5b - 1$ \\ \hline

 \multirow{2}{2.5em}{sD-28}
 & $5.09612934933794$ & $5a^4 - 15a^3 - 46a^2 - 36a - 9$ \\
 & $2.26016786340074$ & $5b^4 - 11b^2 - 28b - 11$ \\ \hline

 \multirow{2}{2.5em}{sD-29}
 & $6.32049316239373$ & $a^4 - 6a^3 - 3a^2 + 6a + 1$ \\
 & $11.8448067511643$ & $b^4 - 10b^3 - 21b^2 - 10b - 1$ \\ \hline
 
 \end{longtable}
\egroup

\begin{landscape}

\bgroup
\def\arraystretch{1.5}
 \begin{longtable}[c]{| c | c | c |}
 \caption{Minimal polynomials for the locations of orbits of noble polyhedra in the gD orbit type.
\label{table:lastappendixtable}}\\

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endfirsthead

 \hline
 Orbit & Approx. location & Minimal polynomial \\
 \hline
 \endhead

 \hline
 \endfoot

 \hline
 \endlastfoot

 \multirow{2}{2.2em}{gD-1}
 & $0.01108372009481$ & $5a^{10} + 55a^9 + 151a^8 + 24a^7 - 474a^6 - 651a^5 - 136a^4 + 176a^3 - 22a^2 - 90a + 1$ \\
 & $0.11212795108700$ & $5b^{10} + 40b^9 + 81b^8 - 26b^7 - 133b^6 - 52b^5 + 41b^4 + 50b^3 + 20b^2 + 6b - 1$ \\ \hline

 \multirow{2}{2.2em}{gD-2}
 & $0.02380983028619$ & $11a^{12} - 13a^{11} - 310a^{10} - 894a^9 - 947a^8 - 47a^7 + 578a^6 + 117a^5 - 380a^4 - 202a^3 + 47a^2 + 41a - 1$ \\
 & $0.24392803043993$ & $11b^{12} + 59b^{11} + 211b^{10} + 543b^9 + 1053b^8 + 1497b^7 + 1518b^6 + 1008b^5 + 339b^4 - 40b^3 - 75b^2 - 10b + 5$ \\ \hline

 \multirow{2}{2.2em}{gD-3}
 & $0.04741988306984$ & $a^4 - 3a^3 + 2a^2 + 21a - 1$ \\
 & $0.61803398874989$ & $b^2 + b - 1$ \\ \hline

 \multirow{2}{2.2em}{gD-4}
 & $0.05118010640774$ & $9a^{12} - 81a^{10} - 234a^9 - 312a^8 - 180a^7 + 79a^6 + 210a^5 + 144a^4 + 52a^3 + 27a^2 + 18a - 1$ \\
 & $2.63878671374419$ & $9b^{12} + 72b^{11} + 180b^{10} + 24b^9 - 936b^8 - 2844b^7 - 4792b^6 - 5208b^5 - 3744b^4 - 1616b^3 - 288b^2 + 48b + 16$ \\ \hline

 \multirow{2}{2.2em}{gD-5}
 & $0.05127594286765$ & $5a^{10} + 40a^9 + 124a^8 + 211a^7 + 277a^6 + 320a^5 + 239a^4 + 100a^3 + 43a^2 + 17a - 1$ \\
 & $2.63479049151064$ & $5b^{10} + 10b^9 - 54b^8 - 166b^7 + 7b^6 + 556b^5 + 896b^4 + 660b^3 + 240b^2 + 30b - 5$ \\ \hline

 \multirow{2}{2.2em}{gD-6}
 & $0.11465912066963$ & $9a^8 + 27a^7 + 33a^6 + 15a^5 - a^4 + 15a^3 + 22a^2 + 6a - 1$ \\
 & $1.22810714457621$ & $9b^8 + 36b^7 + 39b^6 - 24b^5 - 76b^4 - 55b^3 - 5b^2 + 10b + 5$ \\ \hline

 \multirow{2}{2.2em}{gD-7}
 & $0.11846632569635$ & $a^{10} + 8a^9 + 33a^8 + 38a^7 + 27a^6 - 14a^5 - 56a^4 - 48a^3 - 31a^2 - 4a + 1$ \\
 & $0.07675775265148$ & $b^{10} + 3b^9 + 16b^8 + 52b^7 + 117b^6 + 192b^5 + 210b^4 + 159b^3 + 65b^2 + 7b - 1$ \\ \hline

 \multirow{2}{2.2em}{gD-8}
 & $0.16274241765452$ & $4a^4 - 4a^3 - 17a^2 + 9a - 1$ \\
 & $1.61803398874990$ & $b^2 - b - 1$ \\ \hline

 \multirow{2}{2.2em}{gD-9}
 & $0.29764703511427$ & $16a^{12} + 48a^{11} + 60a^{10} + 116a^9 + 193a^8 + 50a^7 - 83a^6 + 20a^5 - 85a^4 - 237a^3 - 100a^2 + 16a + 11$ \\
 & $1.41942289885085$ & $4b^{12} - 4b^{11} - 17b^{10} + 21b^9 + 11b^8 - 23b^7 + 15b^6 + 5b^5 - 27b^4 + 15b^3 - 3b^2 - 2b + 4$ \\ \hline

 \multirow{2}{2.6em}{gD-10}
 & $0.31243354505702$ & $16a^{12} + 48a^{11} - 16a^{10} - 160a^9 - 188a^8 - 268a^7 - 424a^6 - 336a^5 - 213a^4 - 185a^3 - 70a^2 + 16a + 11$ \\
 & $1.50374485868696$ & $16b^{12} + 112b^{11} + 144b^{10} - 176b^9 - 524b^8 - 332b^7 + 128b^6 + 320b^5 + 251b^4 + 129b^3 + 46b^2 + 10b + 1$ \\ \hline

\pagebreak

 \multirow{2}{2.6em}{gD-11}
 & $0.32838774646300$ & $16a^{10} + 16a^9 - 28a^8 - 40a^7 + 59a^6 + 42a^5 - 57a^4 - 43a^3 + 9a^2 + 1$ \\
 & $1.03137278693532$ & $16b^{10} + 40b^9 + 64b^8 + 44b^7 - 11b^6 - 77b^5 - 66b^4 - 30b^3 - 10b^2 + 5b + 5$ \\ \hline

 \multirow{2}{2.6em}{gD-12}
 & $0.35311572845753$ & $16a^{12} + 48a^{11} - 32a^{10} - 240a^9 - 228a^8 + 92a^7 + 244a^6 + 48a^5 - 93a^4 - 45a^3 + 8a^2 + 2a + 1$ \\
 & $1.10579595496772$ & $b^{12} - b^{11} - 11b^{10} - 23b^9 - 11b^8 + 24b^7 + 46b^6 + 24b^5 - 11b^4 - 23b^3 - 11b^2 - b + 1$ \\ \hline

 \multirow{2}{2.6em}{gD-13}
 & $0.37351289802752$ & $9a^{10} - 9a^9 - 51a^8 - 54a^7 - 50a^6 - 47a^5 - 22a^4 - 4a^3 - 4a^2 + 2a + 1$ \\
 & $1.51198310285809$ & $9b^{10} + 117b^9 + 339b^8 + 267b^7 - 344b^6 - 980b^5 - 994b^4 - 563b^3 - 189b^2 - 32b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-14}
 & $0.39234579229990$ & $a^8 + 2a^6 + a^5 + 2a^4 - 4a^3 + 3a - 1$ \\\nopagebreak
 & $0.56484799220354$ & $b^8 + b^6 + 3b^2 - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-15}
 & $0.39234579229990$ & $a^8 + 5a^7 + 8a^6 + 2a^5 + 3a^3 + 2a^2 - a - 1$ \\
 & $0.65986808957912$ & $b^8 + 4b^7 + 9b^6 + 13b^5 + 10b^4 + 3b^3 - 4b^2 - 4b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-16}
 & $0.55463631656377$ & $a^8 + 5a^7 + 8a^6 + 2a^5 + 3a^3 + 2a^2 - a - 1$ \\
 & $1.39516236309153$ & $b^8 + 3b^7 + 7b^6 + b^5 - 9b^4 - 13b^3 - 12b^2 - 6b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-17}
 & $0.56207343280969$ & $4a^4 - 2a^3 - 11a^2 + 15a - 5$ \\
 & $1.61803398874990$ & $b^2 - b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-18}
 & $0.58312670229375$ & $a^4 + 5a^3 - 4a^2 - 15a + 9$ \\
 & $0.61803398874989$ & $b^2 + b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-19}
 & $0.69847844042324$ & $a^4 + a^3 - 2a^2 + 2a - 1$ \\
 & $1.61803398874990$ & $b^2 - b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-20}
 & $0.90356090246739$ & $11a^{10} + 17a^9 + 11a^8 - 21a^6 - 26a^5 - 15a^4 + 9a^2 + 10a + 5$ \\
 & $27.9948087579476$ & $11b^{10} - 238b^9 - 1755b^8 - 5340b^7 - 9266b^6 - 9959b^5 - 6758b^4 - 2858b^3 - 716b^2 - 95b - 5$ \\ \hline

 \multirow{2}{2.6em}{gD-21}
 & $0.94295635374643$ & $a^{12} - 6a^{11} + 2a^{10} + 40a^9 - 9a^8 - 50a^7 - 194a^6 - 188a^5 + 137a^4 + 238a^3 + 44a^2 - 40a - 16$ \\
 & $0.30619733117445$ & $b^{12} + 2b^{11} + 6b^{10} - b^9 - 46b^8 - 52b^7 + 28b^6 + 61b^5 + 26b^4 + 12b^3 + 6b^2 - b - 1$ \\ \hline

\pagebreak

 \multirow{2}{2.6em}{gD-22}
 & $1.00000000000000$ & $a - 1$ \\
 & $1.00000000000000$ & $b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-23}
 & $1.00000000000000$ & $a - 1$ \\
 & $1.61803398874990$ & $b^2 - b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-24}
 & $1.01611818567772$ & $a^{10} - 6a^9 + 14a^8 - 6a^7 + 14a^6 + 51a^5 + 52a^4 - 48a^3 - 58a^2 - 18a - 1$ \\
 & $0.40106685480070$ & $b^{10} + 3b^9 + 13b^8 + 30b^7 + 44b^6 + 56b^5 + 37b^4 + 9b^3 + 4b^2 - 5b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-25}
 & $1.09253461466337$ & $9a^{10} + 27a^9 + 9a^8 - 42a^7 - 38a^6 + 10a^5 + 9a^4 - 10a^3 + 5a^2 + 15a + 5$ \\
 & $3.06310999954836$ & $9b^{10} - 36b^9 - 78b^8 + 129b^7 + 349b^6 + 528b^5 + 449b^4 + 252b^3 + 87b^2 + 15b + 1$ \\ \hline

 \multirow{2}{2.6em}{gD-26}
 & $1.31752105769268$ & $11a^{12} - 109a^{11} + 113a^{10} + 980a^9 + 732a^8 - 927a^7 - 1695a^6 - 846a^5 + 56a^4 + 124a^3 - 3a^2 - 20a + 4$ \\
 & $0.26218853928855$ & $11b^{12} + 59b^{11} + 211b^{10} + 543b^9 + 1053b^8 + 1497b^7 + 1518b^6 + 1008b^5 + 339b^4 - 40b^3 - 75b^2 - 10b + 5$ \\ \hline

 \multirow{2}{2.6em}{gD-27}
 & $1.61803398874990$ & $a^2 - a - 1$ \\
 & $0.61803398874990$ & $b^2 + b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-28}
 & $2.31651242917313$ & $a^4 - a^3 - 2a^2 - 2a - 1$ \\\nopagebreak
 & $2.31651242917313$ & $b^4 - b^3 - 2b^2 - 2b - 1$ \\ \hline

 \multirow{2}{2.6em}{gD-29}
 & $2.87943073057631$ & $a^8 - 4a^7 + a^6 + 11a^5 - 9a^4 - 20a^3 + 25a^2 - 5a - 5$ \\
 & $3.06248738797302$ & $b^8 - b^7 - 4b^6 - 6b^5 - 4b^4 + 5b^2 + 5b - 5$ \\ \hline

 \multirow{2}{2.6em}{gD-30}
 & $4.91565906049855$ & $11a^{10} - 25a^9 - 103a^8 - 148a^7 - 201a^6 - 178a^5 - 11a^4 + 88a^3 + 51a^2 - 5$ \\
 & $2.34432371883024$ & $11b^{10} + 15b^9 - 39b^8 - 109b^7 - 94b^6 + 20b^5 + 110b^4 + 102b^3 + 52b^2 + 12b + 1$ \\ \hline

 \multirow{2}{2.6em}{gD-31}
 & $6.02926886016762$ & $11a^{12} - 58a^{11} - 69a^{10} + 42a^9 + 346a^8 + 462a^7 + 303a^6 + 38a^5 - 58a^4 - 30a^3 - a^2 + 6a - 1$ \\
 & $2.36039834695140$ & $11b^{12} + 37b^{11} + 44b^{10} - 82b^9 - 389b^8 - 736b^7 - 808b^6 - 496b^5 - 28b^4 + 240b^3 + 224b^2 + 96b + 16$ \\ \hline

 \multirow{2}{2.6em}{gD-32}
 & $6.07511168094542$ & $16a^{12} - 60a^{11} - 225a^{10} - 110a^9 + 486a^8 + 828a^7 + 354a^6 - 130a^5 - 171a^4 - 76a^3 - 27a^2 - 4a - 1$ \\
 & $3.38896106555404$ & $16b^{12} + 48b^{11} - 61b^{10} - 437b^9 - 1163b^8 - 1604b^7 - 1532b^6 - 953b^5 - 387b^4 - 56b^3 + 24b^2 + 20b + 5$ \\ \hline

\pagebreak

 \multirow{2}{2.6em}{gD-33}
 & $6.22350927459976$ & $5a^{12} - 25a^{11} - 71a^{10} + 138a^9 + 352a^8 + 407a^7 - 12a^6 - 131a^5 - 59a^4 - 30*a^3 + 20a^2 + 15a - 5$ \\
 & $2.29490789343316$ & $5b^{12} + 5b^{11} - 31b^{10} - 127b^9 - 147b^8 + 147b^7 + 804b^6 + 1404b^5 + 1449b^4 + 940b^3 + 365b^2 + 70b + 5$ \\ \hline

 \multirow{2}{2.6em}{gD-34}
 & $6.55352072890884$ & $16a^{12} - 68a^{11} - 281a^{10} + 39a^9 + 1135a^8 + 1818a^7 + 1175a^6 - 39a^5 - 664a^4 - 542a^3 - 219a^2 - 46a - 4$ \\
 & $11.7085666611298$ & $16b^{12} - 88b^{11} - 903b^{10} - 2716b^9 - 3732b^8 - 1626b^7 + 1803b^6 + 2601b^5 + 975b^4 - 183b^3 - 226b^2 - 55b - 5$ \\ \hline

 \multirow{2}{2.6em}{gD-35}
 & $8.66154529958774$ & $a^{10} - 10a^9 + 10a^8 + 23a^7 - 70a^6 - 85a^5 + 6a^4 + 35a^3 - 100a^2 - 50a - 5$ \\
 & $4.48764831144779$ & $b^{10} - 2b^9 - 8b^8 - 12b^7 - 10b^6 + 2b^5 - 6b^4 - 5b^3 + 15b^2 + 15b + 5$ \\ \hline

 \multirow{2}{2.6em}{gD-36}
 & $8.68160388607783$ & $a^{12} - 12a^{11} + 30a^{10} + 4a^9 - 144a^8 + 144a^7 + 264a^6 - 360a^5 - 216a^4 + 304a^3 + 96a^2 - 96a - 16$ \\
 & $4.49171158841194$ & $b^{12} - 21b^{10} + 18b^8 - 29b^6 + 30b^4 - 9b^2 + 1$ \\ \hline

 \multirow{2}{2.6em}{gD-37}
 & $8.88897281538744$ & $16a^{12} - 104a^{11} - 327a^{10} - 160a^9 + 311a^8 + 762a^7 + 1168a^6 + 1206a^5 + 854a^4 + 448a^3 + 186a^2 + 50a - 5$ \\
 & $7.04857697405026$ & $16b^{12} - 20b^{11} - 441b^{10} - 1309b^9 - 1465b^8 + 339b^7 + 2716b^6 + 2982b^5 + 1370b^4 + 121b^3 - 104b^2 - 15b + 5$ \\ \hline

 \multirow{2}{2.6em}{gD-38}
 & $13.5220331853894$ & $a^{12} - 9a^{11} - 57a^{10} - 61a^9 + 66a^8 + 22a^7 - 202a^6 + 76a^5 + 514a^4 + 335a^3 + 105a^2 + 85a + 5$ \\
 & $19.1203500911601$ & $b^{12} - 17b^{11} - 44b^{10} + 58b^9 + 151b^8 + 71b^7 + 196b^6 + 231b^5 - 36b^4 - 60b^3 + 75b^2 - 35b + 5$ \\ \hline
 
 \end{longtable}
